Verification and Design Methods for the BrainScaleS Neuromorphic Hardware System

This paper presents verification and implementation methods that have been developed for the design of the BrainScaleS-2 65nm ASICs. The 2nd generation BrainScaleS chips are mixed-signal devices with tight coupling between full-custom analog neuromorphic circuits and two general purpose microprocessors (PPU) with SIMD extension for on-chip learning and plasticity. Simulation methods for automated analysis and pre-tapeout calibration of the highly parameterizable analog neuron and synapse circuits and for hardware-software co-development of the digital logic and software stack are presented. Accelerated operation of neuromorphic circuits and highly-parallel digital data buses between the full-custom neuromorphic part and the PPU require custom methodologies to close the digital signal timing at the interfaces. Novel extensions to the standard digital physical implementation design flow are highlighted. We present early results from the first full-size BrainScaleS-2 ASIC containing 512 neurons and 130K synapses, demonstrating the successful application of these methods. An application example illustrates the full functionality of the BrainScaleS-2 hybrid plasticity architecture.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
losepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figures/architecture/block/block.tex <==
\begin{tikzpicture}[scale=.6,every node/.style={scale=0.9}]
	\draw[blue] (1.5,3.0) rectangle ++(1,2) node[pos=0.5,rotate=90] {Event IF};
	\draw[blue,stealth-] ( 1.5,4.0) -- ++(-0.5,0.0);
	\draw[blue,-stealth] ( 2.0,5.0) -- ++(0.0,0.5);

	\draw[blue] (1.5, 5.5) rectangle ++(1,5) node[pos=0.5,rotate=90] {Synapse Drivers};
	\draw[blue,-stealth] (2.5,8.0) -- ++(0.5,0.0);
	
	\draw[blue] (  3, 0.0) rectangle ++(8,1) node[pos=0.5] {Analog Parameter Storage};
	
	\draw[blue] ( 3, 1.5) rectangle ++(8,1) node[pos=0.5] {Neuron Backend};
	\draw[blue,-stealth] ( 3.0,2.0) -- ++(-2.0,0.0);

	\draw[blue] ( 3, 3.0) rectangle ++(8,2) node[pos=0.5] {Neurons};
	\draw[blue,stealth-stealth] (7.0,3.0) -- ++(0.0,-0.5);

	\draw[blue] ( 3, 5.5) rectangle ++(8,5) node[pos=0.5] {Synapse Array};
	\draw[blue,-stealth] (7.0,5.5) -- ++(0.0,-0.5);
	\draw[blue] ( 3,11.0) rectangle ++(8,1) node[pos=0.5] {CADC};
	\draw[blue,-stealth] (7.0,10.5) -- ++(0.0,0.5);

	\draw[red] (3.0,12.5) rectangle ++(8,1) node[pos=0.5] {PPU};
	\draw[blue,-stealth] (7.0,12.0) -- ++(0.0,0.5);

	\draw[gray,dashed] (1.25,-0.75) rectangle ++(10.0,13.0);
	\node[gray,anchor=south east] at (11.25,-0.75) {analog network core};
	
	
	\draw[red] (-2.0,-0.75) rectangle ++(3.0,1.75) node[pos=0.5,text width=2cm,align=center] {Link};
	\draw[red,-stealth] (-0.0,1.0) ++ (-0.2,0.0) -- ++(0.0,0.5);
	\draw[red,stealth-] (-0.0,1.0) ++ (+0.2,0.0) -- ++(0.0,0.5);
	
	\draw[red] (-1.0, 1.5) rectangle ++(2.0,3.5) node[pos=0.5,text width=2cm,align=center,rotate=90] {Event\\Handling};

	\draw[red!020,fill=white] (-1.0,5.5) ++ (0.2,0.2) rectangle ++(1.5,4.0) node[pos=0.5,rotate=90,align=center] {};
	\draw[red!040,fill=white] (-1.0,5.5) ++ (0.1,0.1) rectangle ++(1.5,4.0) node[pos=0.5,rotate=90,align=center] {};
	\draw[red!100,fill=white] (-1.0,5.5) ++ (0.0,0.0) rectangle ++(1.5,4.0) node[pos=0.5,rotate=90,align=center] {Config. Memory\\ Controllers};
	\draw[red,stealth-stealth] (0.5,7.5) -- ++(0.75,0.0);

	\draw[red,thick] (-1.5,1.5) -- (-1.5,13.0) -- (2.5,13.0);
	
	\draw[red,thick,-stealth] (2.5,13.2) -- ++(-0.0,-0.4) -- ++(0.5,0.0);
	\draw[red,thick,stealth-] (2.5,13.2) -- ++(0.5,0.0);
	\draw[yellow,thick] (2.5,13.0) ++ (-0.3,-0.2) -- ++(0.0,0.4);
	
	\draw[red,thick,-stealth] (-1.5,1.5) ++ (-0.2,0.0) -- ++(0.4,0.0) -- ++(0.0,-0.5);
	\draw[red,thick,stealth-] (-1.5,1.5) ++ (-0.2,0.0) -- ++(0.0,-0.5);
	\draw[yellow,thick] (-1.5,1.5) ++ (-0.2,0.3) -- ++(0.4,0.0);

	\draw[red,thick,-stealth] (-1.5,7.50) -- ++(0.5,0.0);
	\draw[red,thick,-stealth] (-1.5,3.25) -- ++(0.5,0.0);
	\draw[yellow,thick] (-1.0,3.25) ++ (-0.4,-0.2) -- ++(0.0,0.4);
	
	\draw[draw=gray] (-2.25,-1.0) rectangle ++(13.75,15.25);
	\node[below] at (4.625,14.25) {BrainScaleS-2 ASIC};

	\draw[draw=gray] (-2.00,-4.50) rectangle ++(3.0,1.5) node[pos=0.5,text width=2cm,align=center] {Link};
	\draw[draw=gray] ( 1.50,-4.50) rectangle ++(3.0,1.5) node[pos=0.5,text width=2cm,align=center] {Playback Executor};
	\draw[draw=gray] ( 5.00,-4.50) rectangle ++(2.0,1.5) node[pos=0.5,text width=2cm,align=center] {Memory};
	\draw[draw=gray] (-2.25,-4.75) rectangle ++(9.5, 2.5);
	\node[below] at (2.5,-2.25) {FPGA};

	\draw[gray,thick,stealth-stealth] (-0.5,-3.00) -- ++(0.0,2.25);
	\draw[gray,thick,stealth-stealth] ( 1.0,-3.75) -- ++(0.5,0.00);
	\draw[gray,thick,stealth-stealth] ( 4.5,-3.75) -- ++(0.5,0.00);
	
	\draw[gray,thick,stealth-stealth] ( 7.25,-3.5) -- ++(1.25,0.00);

	\draw[draw=gray] ( 8.5,-4.75) rectangle ++(3.0,2.5) node[pos=0.5,text width=2cm,align=center] {Host\\ Computer};
\end{tikzpicture}


==> figures/backend/source/ei_slack_histo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \setmainfont{Fira Sans}
%%   \setsansfont{Fira Sans}
%%   \setmathfont{Fira Math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.618349in}{1.595426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.595426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410849in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.503349in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.503349in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{0.410849in}{1.480426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585224in}{0.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585224in,y=0.339926in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021161in}{0.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021161in,y=0.339926in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457099in}{0.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457099in,y=0.339926in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893036in}{0.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893036in,y=0.339926in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328974in}{0.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328974in,y=0.339926in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457099in,y=0.195239in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \Delta t\) w.r.t. pulse signal [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410849in}{0.402426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296517in,y=0.367717in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410849in}{0.704387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244686in,y=0.669678in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410849in}{1.006347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244686in,y=0.971639in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410849in}{1.308308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244686in,y=1.273600in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189131in,y=0.941426in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont number of delay paths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.596122in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.734169in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.734169in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.705106in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814091in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.814091in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923075in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.923075in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032060in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.032060in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141044in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.141044in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250028in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.279091in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.279091in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{0.704387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359013in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.388075in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.388075in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.885563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467997in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.497060in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.497060in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{0.674191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576981in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.576981in}{0.704387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685966in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.715028in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.715028in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.685966in}{1.217720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794950in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.794950in}{1.217720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903935in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.932997in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.932997in}{0.855367in}}%
\pgfpathlineto{\pgfqpoint{1.903935in}{0.855367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012919in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{0.613798in}}%
\pgfpathlineto{\pgfqpoint{2.012919in}{0.613798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121903in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{2.121903in}{0.523210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230888in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.259950in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.259950in}{0.553406in}}%
\pgfpathlineto{\pgfqpoint{2.230888in}{0.553406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.654247in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.654247in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{0.704387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734169in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.764779in}}%
\pgfpathlineto{\pgfqpoint{0.734169in}{0.764779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843153in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.872216in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.872216in}{0.553406in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.553406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952138in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{0.462818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.493014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.199169in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.199169in}{0.613798in}}%
\pgfpathlineto{\pgfqpoint{1.170106in}{0.613798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279091in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{1.279091in}{0.885563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388075in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.417138in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.417138in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{1.388075in}{0.885563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497060in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{0.976151in}}%
\pgfpathlineto{\pgfqpoint{1.497060in}{0.976151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606044in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.635106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.635106in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{1.606044in}{0.794975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715028in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{0.583602in}}%
\pgfpathlineto{\pgfqpoint{1.715028in}{0.583602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824013in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.853075in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.853075in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{0.523210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932997in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.962060in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.962060in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{1.932997in}{0.462818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041981in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.071044in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.071044in}{0.523210in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{0.523210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150966in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.180028in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.180028in}{0.462818in}}%
\pgfpathlineto{\pgfqpoint{2.150966in}{0.462818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259950in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{2.259950in}{0.493014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654247in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.654247in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763231in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.792294in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.792294in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872216in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.872216in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981200in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.090185in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199169in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.228231in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.228231in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.199169in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308153in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.337216in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.337216in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417138in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.446200in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.446200in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.417138in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.555185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.555185in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.526122in}{0.402426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{1.635106in}{0.493014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744091in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.773153in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{1.744091in}{1.278112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853075in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.882138in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.882138in}{0.976151in}}%
\pgfpathlineto{\pgfqpoint{1.853075in}{0.976151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962060in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.991122in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{1.991122in}{1.338504in}}%
\pgfpathlineto{\pgfqpoint{1.962060in}{1.338504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071044in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.100106in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.100106in}{1.429092in}}%
\pgfpathlineto{\pgfqpoint{2.071044in}{1.429092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180028in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.209091in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.209091in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{2.180028in}{0.674191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410849in}{0.402426in}}{\pgfqpoint{2.092500in}{1.078000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289013in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{0.553406in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{0.553406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410849in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{0.410849in}{1.480426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503349in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.503349in}{1.480426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410849in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.503349in}{0.402426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410849in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{2.503349in}{1.480426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466404in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{0.466404in}{1.424870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510849in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{1.374870in}}%
\pgfpathlineto{\pgfqpoint{0.510849in}{1.374870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.821960in,y=1.297092in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont typ corner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510849in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{1.212315in}}%
\pgfpathlineto{\pgfqpoint{0.510849in}{1.212315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.821960in,y=1.134537in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont max corner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510849in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{1.049760in}}%
\pgfpathlineto{\pgfqpoint{0.510849in}{1.049760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.821960in,y=0.971982in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont min corner}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rstdp/reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \setmainfont{Libertinus Serif}
%%   \setsansfont{Libertinus Serif}
%%   \setmathfont{Libertinus Serif}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.847698in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{2.847698in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.823605in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823605in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.145186in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145186in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466767in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{1.466767in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466767in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.788348in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{1.788348in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788348in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.109929in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{2.109929in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109929in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431510in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431510in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753091in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{2.753091in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753091in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.074672in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074672in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.178441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{2.178441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262187in,y=2.146139in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.401527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{2.401527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386860in,y=2.369225in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.624612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{2.624612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334196in,y=2.592310in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.847698in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{2.847698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334196in,y=2.815396in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206632in,y=2.513069in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.428297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.571072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.339063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.660306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.553225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.508608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.615689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.606765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.410450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.562148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.649951in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{2.884296in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.285522in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.285522in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.285522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.463991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.621652in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.490761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.526455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.678153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.508608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.437220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.472914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.649951in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.410450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.606765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.365833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.571072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.446144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.642459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.455067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.553225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.312292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.463991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.579995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.571072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.410450in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.365833in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.312292in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.312292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.517531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.490761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.526455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.490761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.669229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.884296in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.401527in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.392603in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.374756in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.339063in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{2.330139in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.303369in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{2.294445in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{2.285522in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.285522in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.285522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.481837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.535378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.455067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.588919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.499684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.472914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.446144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.553225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.499684in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.508608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.526455in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.535378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.535378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.544301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.633536in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.579995in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.588919in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.588919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{2.597842in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{2.562148in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.508608in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.481837in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.437220in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.419373in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.419373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.463668in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.281536in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.687076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.621652in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.678153in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.463668in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.704923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.722770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.740617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{2.178441in}}{\pgfqpoint{2.572647in}{0.669257in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{2.722770in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{2.731694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074672in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.178441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{2.847698in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.847698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{1.972179in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{0.410579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502024in,y=0.348079in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.145186in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145186in}{0.410579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145186in,y=0.348079in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.788348in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{1.788348in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788348in}{0.410579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788348in,y=0.348079in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431510in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431510in}{0.410579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431510in,y=0.348079in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.074672in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074672in}{0.410579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074672in,y=0.348079in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788348in,y=0.206262in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{0.410579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{0.410579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=0.378277in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.605779in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{0.605779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{0.605779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=0.573477in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{0.800979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{0.800979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249785in,y=0.768677in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{0.996179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{0.996179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249785in,y=0.963877in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.191379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{1.191379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=1.159077in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.386579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{1.386579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=1.354277in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.581779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{1.581779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=1.549477in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.776979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{1.776979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=1.744677in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502024in}{1.972179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250155in,y=1.939877in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194229in,y=1.191379in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Mean reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.504597in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{0.508456in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{0.517460in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{0.961043in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{1.039123in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{1.117203in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.117203in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.536755in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{1.273363in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.562481in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.563768in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.570199in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.571486in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.572772in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.574058in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.581776in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.583062in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.586921in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.588208in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.589494in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.592067in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.593353in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.606216in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.607503in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.621652in}{1.585683in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.631943in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.633229in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.634515in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.643520in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.644806in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.646092in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.649951in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.652524in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.653810in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.657669in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.665387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.670532in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.673105in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.675678in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.676964in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.678250in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.680823in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.682109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.683396in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.684682in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.685968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.689827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.691114in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.697545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.698832in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.700118in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.710408in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.712981in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.714267in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.720699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.724558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.727131in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.732276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.737421in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.738708in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.743853in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.745139in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.746426in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.747712in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.752857in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.754143in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.755430in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.760575in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.761861in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.763148in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.764434in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.765720in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.769579in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.770866in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.772152in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.773438in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.774725in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.777297in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.778584in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.785015in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.786302in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.787588in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.790161in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.792733in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.794020in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.799165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.800451in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.801737in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.803024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.804310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.805596in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.806883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.808169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.809455in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.810742in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.812028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.814601in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.815887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.817173in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.818460in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.824891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.826178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.828750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.830037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.832609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.837755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.839041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.840327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.842900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.846759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.848045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.849331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.851904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.854477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.858336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.860908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.862195in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.864767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.866054in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.869913in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.871199in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.873772in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.875058in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.876344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.877631in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.880203in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.882776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.885349in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.886635in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.887921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.889207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.890494in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.891780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.893066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.894353in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.898212in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.900784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.902071in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.903357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.905930in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.909789in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.911075in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.912361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.913648in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.914934in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.916220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.917507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.918793in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.920079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.921366in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.925225in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.927797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.929084in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.930370in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.931656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.935515in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.936801in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.939374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.940660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.943233in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.944519in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.945806in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.954810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.961242in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.965101in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.967673in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.968960in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.971532in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.972819in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.974105in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.975391in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.977964in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.984395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.985682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.986968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.990827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.995972in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.999831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.008836in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.011408in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.021699in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.026844in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.030703in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.031989in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.033276in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.034562in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.038421in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.039707in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.042280in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.051284in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.052571in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.055143in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.056430in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.062861in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.064148in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.068006in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.071865in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.075724in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.077011in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.079583in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.080870in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.082156in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.083442in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.089874in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.091160in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.092447in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.093733in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.097592in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.100165in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.105310in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.110455in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.111741in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.114314in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.118173in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.122032in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.123318in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.125891in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.129750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.141327in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.143900in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.151618in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.152904in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.154190in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.155476in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.158049in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.160622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.161908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.164481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.169626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.172199in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.176058in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.187635in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.191494in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.194066in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.195353in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.199212in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.200498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.205643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.206929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.209502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.219793in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.221079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.226224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.227511in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.228797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.236515in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.240374in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.244233in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.246805in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.249378in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.251951in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.254523in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.257096in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.263528in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.264814in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.266100in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.271246in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.278964in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.280250in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.281536in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.284109in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.285395in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.289254in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.291827in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.296972in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.298258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.307263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.308549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.312408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.314981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.321412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.322699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.326558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.327844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.335562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.338134in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.345852in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.349711in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.354857in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.356143in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.357429in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.358716in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.360002in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.363861in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.365147in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.372865in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.376724in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.379297in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.380583in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.381869in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.383156in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.384442in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.396019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.397305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.402451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.406310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.407596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.408882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.410169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.412741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.414028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.417887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.425604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.429463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.432036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.433322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.434609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.442327in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.443613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.446186in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.448758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.450045in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.465481in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.466767in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.468053in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.469339in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.470626in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.471912in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.478344in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.479630in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.480916in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.492493in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.496352in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.497639in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.500211in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.501498in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.502784in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.507929in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.509216in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.511788in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.520792in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.522079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.523365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.527224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.528510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.529797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.534942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.536228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.538801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.542660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.543946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.546519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.549092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.550378in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.551664in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.554237in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.555523in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.558096in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.559382in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.560668in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.564527in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.570959in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.572245in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.576104in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.577391in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.578677in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.582536in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.583822in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.588968in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.590254in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.591540in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.592827in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.594113in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.595399in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.600545in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.603117in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.604403in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.605690in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.608262in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.609549in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.610835in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.618553in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.619839in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.627557in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.628844in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.632703in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.633989in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.644280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.645566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.649425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.651997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.653284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.657143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.658429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.659715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.663574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.664861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.666147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.671292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.672579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.676438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.677724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.679010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.680297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.684156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.686728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.694446in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.697019in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.698305in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.699591in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.704737in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.706023in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.709882in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.711168in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.712455in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.713741in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.717600in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.720173in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.721459in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.725318in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.726604in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.731750in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.733036in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.734322in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.735609in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.738181in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.742040in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.748472in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.749758in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.751044in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.752331in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.753617in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.756190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.757476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.760049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.763908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.765194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.766480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.778057in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.780630in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.781916in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.784489in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.785775in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.788348in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.789634in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.790920in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.796066in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.797352in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.802497in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.803784in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.805070in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.806356in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.807643in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.810215in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.811502in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.812788in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.815361in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.816647in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.817933in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.819220in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.820506in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.825651in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.833369in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.835942in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.837228in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.838514in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.847519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.848805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.851378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.856523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.857809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.859096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.860382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.865527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.866814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.868100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.870672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.879677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.880963in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.884822in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.887395in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.889967in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.892540in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.895113in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.896399in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.900258in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.904117in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.905403in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.906690in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.907976in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.909262in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.910549in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.913121in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.922125in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.924698in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.925984in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.927271in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.929843in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.932416in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.933702in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.938848in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.940134in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.941420in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.942707in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.943993in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.945279in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.946566in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.950425in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.951711in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.955570in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.960715in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.963288in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.965860in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.968433in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.969719in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.973578in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.974865in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.976151in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.977437in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.978724in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.980010in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.981296in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.983869in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.987728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.989014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.990301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.992873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.995446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.000591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.005736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.010882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.012168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.013454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.018600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.025031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.026318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.027604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.028890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.031463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.034036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.035322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.037895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.041754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.049471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.052044in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.054617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.055903in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.062335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.063621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.070053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.071339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.073912in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.075198in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.080343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.081630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.084202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.091920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.094493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.095779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.097065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.098352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.102211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.103497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.104783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.106070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.107356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.109929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.111215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.113788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.115074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.118933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.121506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.122792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.125365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.126651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.129224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.130510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.131796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.134369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.135655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.139514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.142087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.148518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.149805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.152377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.154950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.156236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.157523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.158809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.162668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.165241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.166527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.167813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.169100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.171672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.174245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.175531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.180677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.181963in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.183249in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.184535in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.187108in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.189681in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.190967in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.193540in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.197399in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.198685in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.199971in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.207689in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.210262in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.211548in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.212835in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.214121in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.220553in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.223125in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.224412in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.225698in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.228271in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.229557in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.235988in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.238561in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.243706in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.244993in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.246279in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.251424in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.252711in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.255283in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.256570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.259142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.260429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.261715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.263001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.265574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.270719in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.273292in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.275864in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.277151in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.281010in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.284869in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.286155in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.288728in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.297732in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.299018in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.300305in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.302877in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.304164in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.305450in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.306736in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.308023in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.309309in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.310595in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.311882in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.313168in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.314454in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.315741in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.318313in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.319599in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.320886in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.323458in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.324745in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.326031in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.327317in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.328604in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.329890in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.338894in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.341467in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.344040in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.347899in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.349185in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.350471in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.362048in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.363334in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.365907in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.367193in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.372339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.373625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.374911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.377484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.378770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.380057in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.382629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.385202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.386488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.390347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.391634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.395493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.396779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.398065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.399352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.403211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.404497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.407070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.408356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.414787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.418646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.419933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.421219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.425078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.426364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.427651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.430223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.434082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.440514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.441800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.443087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.444373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.449518in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.450805in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.452091in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.453377in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.454663in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.458522in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.462381in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.463668in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.466240in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.467527in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.471386in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.472672in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.480390in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.485535in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.486822in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.488108in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.489394in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.490681in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.495826in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.497112in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.498398in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.500971in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.503544in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.507403in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.512548in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.513834in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.515121in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.517693in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.518980in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.521552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.522839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.524125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.525411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.527984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.530557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.531843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.536988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.538275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.539561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.542133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.543420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.545992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.551138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.552424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.553710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.556283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.558856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.560142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.561428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.565287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.566574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.567860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.569146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.570433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.571719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.573005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.574292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.575578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.578151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.580723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.582010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.584582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.587155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.588441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.591014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.592300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.594873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.596159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.597445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.598732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.601304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.602591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.606450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.607736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.611595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.612881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.614168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.615454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.616740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.620599in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.621886in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.623172in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.624458in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.627031in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.628317in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.629604in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.633462in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.636035in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.638608in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.642467in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.645039in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.646326in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.647612in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.650185in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.652757in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.654044in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.655330in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.657903in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.659189in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.660475in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.663048in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.669480in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.670766in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.673339in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.674625in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.677197in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.679770in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.686202in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.687488in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.688774in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.691347in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.692633in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.696492in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.697779in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.699065in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.700351in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.701638in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.702924in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.704210in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.705497in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.708069in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.709356in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.710642in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.715787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.719646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.720932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.722219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.723505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.724791in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.726078in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.727364in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.728650in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.729937in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.736368in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.737655in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.742800in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.744086in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.747945in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.749232in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.751804in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.753091in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.754377in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.756950in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.763381in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.764668in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.765954in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.767240in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.769813in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.771099in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.772385in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.773672in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.774958in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.776244in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.777531in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.778817in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.781390in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.786535in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.787821in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.790394in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.791680in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.794253in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.795539in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.796826in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.799398in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.800685in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.803257in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.804544in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.805830in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.807116in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.810975in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.812261in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.814834in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.817407in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.819979in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.822552in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.823838in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.826411in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.827697in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.828984in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.830270in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.832843in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.835415in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.836702in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.837988in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.839274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.840561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.841847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.843133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.844420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.846992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.848279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.850851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.852138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.855996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.857283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.859855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.861142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.863714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.866287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.868860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.870146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.871432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.872719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.874005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.875291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.876578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.879150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.880437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.883009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.884296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.886868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.888155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.889441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.892014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.894586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.895873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.898445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.899731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.901018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.902304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.903590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.904877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.908736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.915167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.916454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.917740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.919026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.920313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.921599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.922885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.924172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.925458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.926744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.928031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.933176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.934462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.935749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.937035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.939608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.942180in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.946039in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.947325in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.948612in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.949898in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.951184in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.952471in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.953757in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.955043in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.958902in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.962761in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.964048in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.965334in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.967907in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.969193in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.970479in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.974338in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.975625in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.980770in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.983343in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.984629in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.985915in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.987202in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.988488in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.991060in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.992347in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.993633in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.994919in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.996206in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.997492in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.998778in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.000065in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.001351in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.006496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.007783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.010355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.011642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.015501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.018073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.019360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.021932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.024505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.027078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.028364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.029650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.030937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.032223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.033509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.034795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.036082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.037368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.038654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.039941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.043800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.045086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.046372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.047659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.048945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.050231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.051518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.052804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.054090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.055377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.056663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.057949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.060522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.061808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.063095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.064381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.065667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.069526in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.070813in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.073385in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.077244in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.081103in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.082389in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.084962in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.086248in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.088821in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.090107in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.091394in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.092680in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.093966in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.095253in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.096539in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.097825in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.099112in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.100398in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.101684in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.102971in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.104257in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.105543in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.110689in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.113261in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.115834in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.117120in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.118407in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.119693in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.120979in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.122266in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.123552in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.124838in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.126124in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.131270in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.133842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.135129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.136415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.138988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.140274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.141560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.145419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.146706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.147992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.149278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.150565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.154424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.155710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.156996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.159569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.160855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.162142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.163428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.164714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.166001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.167287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.169859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.171146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.172432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.175005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.176291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.177577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.178864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.181436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.182723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.185295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.186582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.189154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.190441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.193013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.194300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.195586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.196872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.198159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.199445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.200731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.202018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.203304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.204590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.205877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.207163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.208449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.209736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.211022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.212308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.213594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.214881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.216167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.217453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.218740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.220026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.223885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.225171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.227744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.229030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.230317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.234176in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.235462in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.236748in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.238035in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.244466in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.245753in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.247039in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.248325in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.249612in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.250898in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.253471in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.254757in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.256043in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.261188in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.262475in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.263761in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.265047in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.266334in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.272765in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.274052in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.275338in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.276624in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.279197in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.280483in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.283056in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.284342in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.285629in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.286915in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.288201in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.289488in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.293347in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.295919in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.297206in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.298492in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.299778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.304923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.306210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.307496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.308782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.310069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.311355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.312641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.313928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.316500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.317787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.319073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.321646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.322932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.325505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.326791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.328077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.329364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.331936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.333223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.334509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.338368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.339654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.340941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.343513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.344800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.346086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.347372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.349945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.351231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.352517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.353804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.357663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.358949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.360235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.362808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.364094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.365381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.366667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.369240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.371812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.373099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.374385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.375671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.376958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.379530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.380817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.382103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.383389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.384676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.385962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.387248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.388535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.391107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.393680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.394966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.397539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.398825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.400111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.401398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.402684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.403970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.405257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.406543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.407829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.410402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.411688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.412975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.414261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.418120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.419406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.420693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.421979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.425838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.427124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.428411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.429697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.430983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.432270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.433556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.434842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.436129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.438701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.441274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.442560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.446419in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.447705in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.448992in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.450278in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.451564in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.452851in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.454137in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.455423in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.456710in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.457996in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.459282in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.460569in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.461855in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.463141in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.464428in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.465714in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.467000in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.468287in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.473432in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.474718in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.477291in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.478577in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.479864in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.481150in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.482436in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.483722in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.485009in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.487581in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.488868in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.490154in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.491440in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.492727in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.494013in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.495299in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.496586in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.497872in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.499158in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.500445in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.501731in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.504304in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.506876in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.508163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.509449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.510735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.512022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.513308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.514594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.518453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.521026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.522312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.523599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.524885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.527457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.528744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.530030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.531316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.532603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.533889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.536462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.537748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.539034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.540321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.541607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.542893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.544180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.545466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.548039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.549325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.550611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.551898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.553184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.554470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.555757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.557043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.558329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.559616in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.560902in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.562188in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.563475in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.564761in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.567334in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.568620in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.569906in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.571192in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.572479in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.573765in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.575051in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.576338in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.577624in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.578910in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.580197in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.581483in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.582769in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.584056in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.585342in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.587915in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.589201in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.590487in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.593060in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.594346in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.595633in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.596919in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.598205in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.599492in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.603351in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.604637in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.605923in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.607210in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.608496in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.609782in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.611069in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.612355in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.613641in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.614928in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.616214in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.617500in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.620073in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.621359in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.622645in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.623932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.625218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.626504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.627791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.629077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.630363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.631650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.632936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.634222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.636795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.638081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.639368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.640654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.641940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.643227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.645799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.647086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.649658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.652231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.654804in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.656090in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.657376in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.658663in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.659949in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.661235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.662521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.665094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.666380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.667667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.668953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.670239in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.671526in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.672812in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.674098in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.675385in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.677957in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.680530in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.681816in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.684389in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.685675in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.686962in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.688248in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.689534in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.690821in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.692107in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.693393in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.694680in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.695966in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.698539in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.699825in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.702398in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.703684in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.704970in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.706256in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.707543in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.708829in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.710115in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.711402in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.713974in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.715261in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.716547in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.717833in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.719120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.721692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.722979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.728124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.729410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.730697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.731983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.735842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.738415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.739701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.740987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.742274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.743560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.744846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.747419in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.748705in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.749991in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.752564in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.755137in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.756423in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.757709in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.758996in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.761568in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.762855in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.764141in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.765427in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.766714in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.768000in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.769286in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.770573in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.771859in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.774432in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.775718in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.777004in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.778291in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.779577in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.780863in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.783436in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.784722in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.788581in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.791154in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.792440in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.793727in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.795013in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.796299in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.797585in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.798872in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.800158in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.801444in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.802731in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.804017in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.805303in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.807876in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.809162in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.810449in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.811735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.813021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.814308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.816880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.818167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.819453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.822026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.823312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.824598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.827171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.828457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.829744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.831030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.832316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.833603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.834889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.836175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.837462in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.838748in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.840034in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.842607in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.843893in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.845179in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.846466in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.847752in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.849038in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.850325in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.851611in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.852897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.854184in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.858043in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.859329in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.860615in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.864474in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.865761in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.868333in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.869620in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.870906in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.872192in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.877338in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.878624in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.879910in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.881197in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.883769in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.885055in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.886342in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.888914in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.891487in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.892773in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.895346in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.896632in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.897919in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.900491in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.901778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.903064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.904350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.905637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.906923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.909496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.910782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.913355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.915927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.917214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.919786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.921073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.922359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.923645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.924932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.926218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.927504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.928790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.930077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.931363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.932649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.933936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.935222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.936508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.937795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.939081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.940367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.941654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.942940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.944226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.945513in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.946799in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.948085in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.950658in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.953231in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.955803in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.957090in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.958376in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.959662in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.962235in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.963521in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.964808in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.966094in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.967380in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.968667in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.969953in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.971239in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.972526in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.973812in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.976384in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.977671in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.980243in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.984102in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.989248in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.990534in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.991820in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.994393in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.995679in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.996966in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.998252in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.999538in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.000825in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.002111in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.005970in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.007256in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.009829in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.013688in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.014974in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.016261in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.017547in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.018833in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.022692in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.023978in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.025265in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.026551in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.027837in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.029124in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.030410in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.031696in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.032983in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.034269in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.038128in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.039414in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.040701in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.041987in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.043273in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.044560in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.045846in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.048419in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.049705in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.052278in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.053564in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.054850in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.056137in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.057423in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.058709in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.059996in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.061282in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.062568in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.063854in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.066427in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.067713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.070286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.075431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.076718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.078004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.079290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.080577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.081863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.083149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.084436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.085722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.087008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.088295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.090867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.092154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.093440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.094726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.096013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.098585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.099872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.102444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.103731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.105017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.106303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.107589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.110162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.111448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.112735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.114021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.115307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.116594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.117880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.121739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.123025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.124312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.126884in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.128171in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.129457in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.130743in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.133316in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.134602in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.135889in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.137175in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.138461in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.139748in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.141034in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.142320in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.143607in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.146179in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.147466in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.148752in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.150038in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.151325in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.153897in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.156470in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.157756in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.159042in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.160329in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.161615in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.162901in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.166760in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.168047in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.169333in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.170619in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.173192in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.174478in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.175765in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.177051in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.178337in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.179624in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.180910in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.182196in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.184769in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.186055in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.188628in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.189914in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.191201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.192487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.195060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.197632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.200205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.201491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.202777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.205350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.206636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.210495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.211782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.213068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.214354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.215641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.216927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.218213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.220786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.223359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.224645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.227218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.228504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.229790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.231077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.232363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.233649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.234936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.236222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.237508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.238795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.240081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.242653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.245226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.246512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.249085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.250371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.251658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.254230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.255517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.256803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.258089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.260662in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.261948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.263235in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.264521in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.265807in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.267094in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.269666in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.270953in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.272239in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.273525in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.274812in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.276098in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.277384in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.278671in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.279957in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.281243in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.283816in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.286389in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.287675in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.288961in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.290247in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.291534in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.292820in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.294106in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.295393in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.297965in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.299252in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.301824in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.303111in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.304397in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.305683in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.306970in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.308256in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.309542in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.310829in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.312115in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.313401in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.314688in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.315974in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.318547in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.319833in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.321119in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.322406in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.323692in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.326265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.327551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.328837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.330124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.331410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.332696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.333982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.335269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.336555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.339128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.340414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.344273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.345559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.346846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.348132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.349418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.350705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.351991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.353277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.354564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.355850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.357136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.358423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.359709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.360995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.362282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.363568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.364854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.366141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.367427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.368713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.370000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.371286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.373859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.375145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.376431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.377717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.380290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.381576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.382863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.384149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.385435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.388008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.389294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.390581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.391867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.393153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.394440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.395726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.397012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.398299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.400871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.402158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.403444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.404730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.406017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.407303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.412448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.413735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.416307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.417594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.418880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.420166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.421452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.422739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.425311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.426598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.429170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.430457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.433029in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.434316in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.435602in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.436888in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.438175in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.439461in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.440747in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.442034in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.443320in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.444606in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.445893in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.447179in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.448465in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.451038in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.452324in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.453611in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.454897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.456183in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.458756in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.462615in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.463901in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.465188in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.466474in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.467760in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.469046in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.470333in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.471619in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.476764in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.478051in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.479337in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.480623in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.481910in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.483196in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.487055in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.488341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.489628in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.490914in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.492200in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.493487in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.494773in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.497346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.498632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.499918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.502491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.503777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.505064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.506350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.507636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.508923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.511495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.514068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.516640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.517927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.519213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.520499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.521786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.523072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.524358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.525645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.526931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.528217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.529504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.532076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.533363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.534649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.535935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.538508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.539794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.541081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.543653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.544940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.546226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.547512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.550085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.551371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.552658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.553944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.556516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.557803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.559089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.561662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.565521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.570666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.571952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.573239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.574525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.575811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.578384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.579670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.580957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.583529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.584816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.586102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.587388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.589961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.592534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.595106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.597679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.598965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.600251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.601538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.602824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.604110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.607969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.609256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.610542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.611828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.613115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.614401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.620833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.622119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.624692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.625978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.627264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.628551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.629837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.631123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.633696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.636269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.637555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.638841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.640128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.641414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.642700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.645273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.647845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.649132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.654277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.655563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.658136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.659422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.660709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.663281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.664568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.665854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.667140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.668427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.669713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.670999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.672286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.673572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.674858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.676145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.677431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.678717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.682576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.683863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.685149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.686435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.687722in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.690294in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.691580in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.692867in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.694153in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.695439in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.696726in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.698012in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.700585in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.701871in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.703157in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.704444in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.707016in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.709589in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.710875in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.712162in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.713448in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.714734in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.716021in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.717307in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.718593in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.721166in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.725025in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.726311in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.727598in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.728884in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.731457in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.732743in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.734029in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.736602in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.737888in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.739174in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.740461in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.743033in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.744320in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.745606in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.746892in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.748179in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.752038in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.753324in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.754610in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.755897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.757183in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.758469in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.761042in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.762328in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.764901in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.766187in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.767474in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.768760in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.770046in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.775192in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.776478in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.777764in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.779050in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.780337in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.781623in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.782909in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.784196in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.785482in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.786768in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.790627in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.795773in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.797059in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.799632in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.800918in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.802204in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.803491in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.804777in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.806063in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.807350in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.808636in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.809922in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.811209in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.812495in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.813781in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.816354in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.817640in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.818927in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.820213in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.821499in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.822786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.824072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.825358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.826644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.827931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.830503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.831790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.833076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.834362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.835649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.836935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.840794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.842080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.843367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.844653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.845939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.847226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.851085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.854944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.856230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.857516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.858803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.860089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.861375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.862662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.863948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.865234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.866521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.867807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.869093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.870379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.871666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.874238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.875525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.876811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.878097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.879384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.881956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.884529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.885815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.887102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.888388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.890961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.892247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.893533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.894820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.896106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.897392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.902538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.903824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.905110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.906397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.908969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.910256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.911542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.912828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.914114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.915401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.920546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.921832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.923119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.924405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.925691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.926978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.928264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.929550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.930837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.932123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.933409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.934696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.937268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.939841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.941127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.942414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.943700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.944986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.946273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.948845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.950132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.951418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.952704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.953991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.955277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.957849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.959136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.960422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.962995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.964281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.966854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.968140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.969426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.970713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.971999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.974572in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.978431in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.979717in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.982290in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.983576in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.984862in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.986149in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.987435in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.990008in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.991294in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.992580in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.993867in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.996439in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.997726in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.999012in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.002871in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.004157in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.006730in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.008016in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.010589in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.011875in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.014448in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.015734in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.017020in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.018307in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.019593in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.020879in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.022166in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.023452in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.026025in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.027311in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.028597in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.029884in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.031170in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.033743in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.035029in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.036315in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.037602in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.040174in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.041461in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.042747in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.044033in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.045320in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.046606in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.047892in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.049178in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.050465in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.051751in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.053037in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.054324in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.055610in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.056896in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.058183in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.059469in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.060755in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.062042in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.064614in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.065901in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.068473in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.069760in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.071046in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.072332in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.073619in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.074905in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.076191in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.077478in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.078764in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.080050in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.081337in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.082623in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.083909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.085196in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.086482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.087768in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.089055in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.090341in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.091627in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.092913in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.094200in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.095486in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.096772in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.098059in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.099345in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.100631in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.103204in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.104490in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.105777in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.107063in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.108349in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.109636in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.110922in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.113495in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.114781in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.116067in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.117354in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.121213in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.122499in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.123785in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.125072in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.126358in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.128931in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.130217in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.131503in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.132790in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.134076in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.135362in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.136648in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.137935in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.140507in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.141794in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.143080in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.144366in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.146939in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.148225in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.150798in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{5.152084in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.153371in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.155943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.157230in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.159802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.162375in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.164948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.166234in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.167520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.168807in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.171379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.172666in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.173952in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.175238in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.176525in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.177811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.179097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.180384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.181670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.184242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.185529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.186815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.188101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.189388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.190674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.191960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.194533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.195819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.198392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.199678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.200965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.202251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.203537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.204824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.206110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.207396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.208683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.209969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.211255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.212542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.215114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.216401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.217687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.218973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.220260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.221546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.224119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.225405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.226691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.227977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.229264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.230550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.231836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.233123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.234409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.235695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.236982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.238268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.239554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.240841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.242127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.243413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.244700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.245986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.247272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.251131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.252418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.253704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.254990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.256277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.258849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.260136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.261422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.262708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.263995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.265281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.266567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.270426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.271712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.272999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.274285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.275571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.276858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.278144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.279430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.282003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.283289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.284576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.285862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.287148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.289721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.292294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.293580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.294866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.296153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.297439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.298725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.300012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.302584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.303871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.305157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.306443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.307730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.309016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.310302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.311589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.312875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.314161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.315448in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.316734in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.319306in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.320593in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.323165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.324452in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.325738in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.327024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.328311in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.329597in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.330883in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.333456in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.334742in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.336029in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.338601in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.339888in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.341174in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.342460in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.343747in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.345033in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.346319in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.348892in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.350178in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.351465in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.352751in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.354037in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.355324in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.359183in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.360469in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.361755in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.365614in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.366900in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.368187in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.369473in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.370759in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.372046in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.373332in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.375905in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.377191in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.378477in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.379764in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.381050in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.383623in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.384909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.386195in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.387482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.388768in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.390054in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.391341in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.392627in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.393913in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.395200in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.396486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.397772in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.399059in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.400345in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.401631in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.404204in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.405490in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.406776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.408063in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.409349in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.410635in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.411922in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.413208in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.417067in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.418353in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.419640in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.420926in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.422212in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.423499in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.424785in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.426071in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.428644in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.431217in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.435076in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.436362in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.437648in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.438935in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.440221in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.441507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.445366in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.446653in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.447939in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.449225in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.450511in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.451798in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.453084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.454370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.455657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.456943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.458229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.460802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.462088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.463375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.464661in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.465947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.467234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.468520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.469806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.471093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.472379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.473665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.474952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.477524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.478811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.481383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.482670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.483956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.485242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.486529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.489101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.491674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.492960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.494247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.495533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.496819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.498105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.499392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.500678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.503251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.504537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.505823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.507110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.508396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.509682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.512255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.513541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.514828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.516114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.517400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.518687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.519973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.521259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.522546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.523832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.525118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.526405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.528977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.530264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.532836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.534123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.536695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.537982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.539268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.541840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.543127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.544413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.545699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.546986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.548272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.549558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.550845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.552131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.553417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.554704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.557276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.558563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.559849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.561135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.562422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.563708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.564994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.566281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.567567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.570140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.572712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.573999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.575285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.576571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.577858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.579144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.580430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.581717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.583003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.584289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.585575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.586862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.588148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.589434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.590721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.592007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.594580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.595866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.598439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.599725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.601011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.602298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.604870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.606157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.607443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.608729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.610016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.612588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.613875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.615161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.616447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.617734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.619020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.620306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.621593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.622879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.624165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.625452in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.626738in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.628024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.629310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.630597in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.631883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.633169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.634456in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.635742in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.638315in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.639601in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.640887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.642174in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.643460in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.644746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.646033in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.647319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.648605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.649892in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.651178in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.652464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.653751in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.655037in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.656323in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.657610in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.660182in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.661469in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.662755in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.664041in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.665328in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.666614in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.669187in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.670473in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.671759in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.673046in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.674332in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.675618in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.676904in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.678191in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.679477in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.682050in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.684622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.685909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.687195in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.688481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.689768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.691054in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.692340in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.693627in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.694913in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.696199in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.697486in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.698772in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.700058in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.701345in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.703917in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.705204in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.706490in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.707776in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.709063in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.710349in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.711635in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.712922in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.714208in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.715494in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.716781in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.718067in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.719353in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.720639in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.721926in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.723212in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.724498in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.725785in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.727071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.728357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.729644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.730930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.732216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.733503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.734789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.736075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.737362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.738648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.739934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.741221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.742507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.743793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.745080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.746366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.747652in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.750225in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.751511in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.754084in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.755370in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.756657in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.757943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.759229in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.760516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.761802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.763088in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.764374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.765661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.766947in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.768233in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.770806in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.772092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.773379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.774665in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.777238in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.778524in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.779810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.781097in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.782383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.783669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.786242in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.787528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.788815in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.790101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.791387in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.792674in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.793960in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.795246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.796533in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.797819in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.799105in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.800392in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.801678in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.802964in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.804251in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.805537in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.808109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.810682in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.811968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.813255in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.814541in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.815827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.817114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.818400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.819686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.820973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.822259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.824832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.826118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.827404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.828691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.829977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.831263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.832550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.833836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.835122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.836409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.837695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.838981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.841554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.842840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.844127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.845413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.849272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.850558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.851845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.853131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.854417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.855703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.856990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.858276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.859562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.860849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.862135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.863421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.864708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.865994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.867280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.869853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.871139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.873712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.874998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.876285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.877571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.878857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.880144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.881430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.882716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.884003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.885289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.887862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.889148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.890434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.891721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.893007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.894293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.895580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.898152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.899438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.900725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.902011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.903297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.904584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.905870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.907156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.908443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.909729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.911015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.912302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.913588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.914874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.916161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.918733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.920020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.921306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.923879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.925165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.926451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.927738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.930310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.931597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.932883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.934169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.936742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.939315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.940601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.941887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.943173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.944460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.945746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.947032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.948319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.949605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.950891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.952178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.953464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.954750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.956037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.957323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.958609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.959896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.961182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.962468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.963755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.965041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.966327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.967614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.968900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.970186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.971473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.972759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.974045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.975332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.976618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.977904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.979191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.980477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.981763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.983050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.984336in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.985622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.986908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.988195in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.990767in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.992054in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.993340in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.994626in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.995913in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.997199in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.998485in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.999772in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.001058in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.003631in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.004917in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.006203in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.007490in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.010062in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.011349in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.012635in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.013921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.015208in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.016494in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.017780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.019067in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.021639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.022926in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.024212in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.025498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.026785in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.028071in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.029357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.031930in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.033216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.034502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.035789in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.037075in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.038361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.039648in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.040934in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.042220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.043507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.044793in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.048652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.049938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.051225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.052511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.053797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.055084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.056370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.057656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.058943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.060229in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.061515in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.062802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.064088in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.065374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.066661in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.067947in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.069233in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.071806in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.073092in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.074379in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.075665in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.076951in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.078237in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.079524in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.080810in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.082096in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.083383in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.084669in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.085955in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.087242in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.088528in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.089814in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.091101in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.092387in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.093673in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.094960in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.096246in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.097532in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.098819in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.100105in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.101391in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.102678in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.103964in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.105250in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.106537in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.107823in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.109109in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.110396in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.111682in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.112968in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.114255in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.115541in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.116827in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.118114in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.119400in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.120686in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.121972in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.123259in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.124545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.125831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.127118in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.128404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.129690in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.130977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.132263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.133549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.134836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.136122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.137408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.138695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.139981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.141267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.142554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.143840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.145126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.146413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.147699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.148985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.150272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.151558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.152844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.154131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.155417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.156703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.157990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.159276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.160562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.161849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.163135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.164421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.165707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.166994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.168280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.169566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.170853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.172139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.173425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.174712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.175998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.177284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.178571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.179857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.181143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.182430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.183716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.185002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.186289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.187575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.188861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.190148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.191434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.192720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.194007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.195293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.196579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.197866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.199152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.200438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.203011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.204297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.205584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.206870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.208156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.209443in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.210729in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.212015in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.213301in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.214588in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.215874in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.217160in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.218447in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.219733in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.221019in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.222306in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.223592in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.224878in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.226165in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.227451in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.228737in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.230024in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.231310in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.232596in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.235169in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.237742in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.239028in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.240314in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.241601in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.242887in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.244173in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.245460in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.246746in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.248032in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.249319in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.250605in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.251891in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.253178in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.254464in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.255750in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.257036in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.258323in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.259609in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.260895in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.262182in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.263468in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.264754in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.266041in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.267327in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.271186in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.272472in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.275045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.276331in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.277618in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.278904in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.280190in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.281477in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.282763in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.284049in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.285336in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.286622in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.287908in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.289195in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.290481in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.291767in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.293054in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.294340in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.295626in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.296913in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.298199in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.299485in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.300771in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.302058in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.303344in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.304630in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.305917in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.307203in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.308489in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.309776in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.312348in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.313635in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.314921in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.316207in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.317494in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.318780in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.320066in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.321353in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.322639in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.323925in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.325212in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.326498in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.327784in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.329071in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.330357in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.331643in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.332930in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.334216in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.335502in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.338075in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.339361in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.340648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.341934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.343220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.344507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.345793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.347079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.348365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.349652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.350938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.352224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.353511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.354797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.356083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.357370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.358656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.359942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.361229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.362515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.363801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.365088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.366374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.367660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.368947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.370233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.371519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.372806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.374092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.375378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.376665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.377951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.381810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.383096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.384383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.385669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.388242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.389528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.390814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.392100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.393387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.394673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.395959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.397246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.398532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.399818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.401105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.402391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.403677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.404964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.406250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.407536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.408823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.410109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.411395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.412682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.413968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.415254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.416541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.417827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.419113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.421686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.422972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.424259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.425545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.426831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.428118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.429404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.430690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.431977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.433263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.434549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.435835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.437122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.438408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.439694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.440981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.442267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.443553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.444840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.446126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.447412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.448699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.449985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.451271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.452558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.453844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.456417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.457703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.460276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.461562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.462848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.464135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.465421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.466707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.467994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.469280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.470566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.471853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.473139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.475712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.476998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.478284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.479570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.480857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.482143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.483429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.484716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.486002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.487288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.488575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.489861in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.491147in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.492434in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.493720in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.495006in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.496293in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.497579in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.498865in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.500152in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.501438in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.502724in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.504011in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.505297in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.506583in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.507870in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.509156in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.510442in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.511729in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.513015in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.514301in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.515588in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.516874in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.518160in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.519447in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.520733in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.522019in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.523306in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.524592in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.525878in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.527164in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.528451in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.529737in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.531023in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.532310in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.533596in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.534882in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.536169in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.537455in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.538741in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.540028in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.541314in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.542600in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.545173in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.546459in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.547746in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.549032in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.551605in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.552891in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{6.554177in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.555464in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.556750in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.558036in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.559323in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.560609in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.563182in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.564468in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.565754in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.567041in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.568327in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.569613in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.570899in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.572186in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.573472in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.574758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.576045in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.577331in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.578617in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.579904in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.581190in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.582476in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.583763in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.585049in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.586335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.587622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.588908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.590194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.591481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.594053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.595340in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.596626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.597912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.599199in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.600485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.601771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.603058in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.604344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.606917in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.608203in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.609489in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.610776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.612062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.613348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.614634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.615921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.617207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.618493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.619780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.621066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.622352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.623639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.624925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.626211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.627498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.628784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.630070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.632643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.633929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.635216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.636502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.637788in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.639075in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.640361in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.641647in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.642934in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{6.644220in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{6.645506in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{6.646793in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{6.648079in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{6.649365in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.650652in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.651938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.653224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.654511in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.655797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.657083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.658369in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.659656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.660942in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.662228in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.664801in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.666087in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.667374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.668660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.669946in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.671233in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.672519in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.673805in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.675092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.676378in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.677664in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.678951in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.680237in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.682810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.684096in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.685382in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.686669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.687955in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.689241in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.690528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.691814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.693100in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.694387in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.695673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.696959in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.698246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.699532in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.702105in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.703391in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.704677in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.705963in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.707250in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.708536in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.709822in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.711109in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.712395in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.713681in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.714968in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.716254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.717540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.718827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.720113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.721399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.722686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.723972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.727831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.729117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.731690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.732976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.734263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.735549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.736835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.738122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.739408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.740694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.741981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.743267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.744553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.745840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.747126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.748412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.749698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.750985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.752271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.753557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.754844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.756130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.757416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.758703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.759989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.761275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.762562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.763848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.765134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.766421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.767707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.768993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.770280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.771566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.772852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.774139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.775425in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.776711in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.777998in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.779284in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.780570in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.781857in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.783143in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.784429in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.785716in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.787002in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.788288in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.789575in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.790861in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.792147in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.793433in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.794720in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.796006in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.797292in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.798579in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.799865in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.801151in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.802438in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.803724in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.805010in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.806297in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.807583in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.808869in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.810156in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.811442in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.812728in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.814015in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.815301in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.816587in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.817874in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.819160in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.820446in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.821733in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.823019in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.824305in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.825592in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.826878in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.828164in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.829451in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.830737in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.832023in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.833310in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.834596in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.835882in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.837168in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.838455in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.839741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.841027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.842314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.843600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.844886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.846173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.847459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.848745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.850032in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.851318in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.852604in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.853891in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.855177in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.856463in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.857750in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.859036in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.860322in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.861609in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.862895in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.864181in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.865468in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.866754in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.868040in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.869327in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.869327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.869327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.868040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.866754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.865468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.864181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.862895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.861609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.860322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.859036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.857750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.856463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.855177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.853891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.852604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.851318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.850032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.848745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.847459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.846173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.844886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.843600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.842314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.841027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.839741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.838455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.837168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.835882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.834596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.833310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.832023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.830737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.829451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.828164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.826878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.825592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.824305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.823019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.821733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.820446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.819160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.817874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.816587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.815301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.814015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.812728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.811442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.810156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.808869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.807583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.806297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.805010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.803724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.802438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.801151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.799865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.798579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.797292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.796006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.794720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.793433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.792147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.790861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.789575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.788288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.787002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.785716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.784429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.783143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.781857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.780570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.779284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.777998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.776711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.775425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.774139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.772852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.771566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.770280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.768993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.767707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.766421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.765134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.763848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.762562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.761275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.759989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.758703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.757416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.756130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.754844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.753557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.752271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.750985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.749698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.748412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.747126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.745840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.744553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.743267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.741981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.740694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.739408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.738122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.736835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.735549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.734263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.732976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.731690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.729117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.727831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.723972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.722686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.721399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.720113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.718827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.717540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.716254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.714968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.713681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.712395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.711109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.709822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.708536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.707250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.705963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.704677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.703391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.702105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.699532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.698246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.696959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.695673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.694387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.693100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.691814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.690528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.689241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.687955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.686669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.685382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.684096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.682810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.680237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.678951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.677664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.676378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.675092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.673805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.672519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.671233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.669946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.668660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.667374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.666087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.664801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.662228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.660942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.659656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.658369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.657083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.655797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.654511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.653224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.651938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.650652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.649365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.648079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.646793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.645506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.644220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.642934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.641647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.640361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.639075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.637788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.636502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.635216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.633929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.632643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.630070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.628784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.627498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.626211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.624925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.623639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.622352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.621066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.619780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.618493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.617207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.615921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.614634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.613348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.612062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.610776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.609489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.608203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.606917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.604344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.603058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.601771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.600485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.599199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.597912in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.596626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.595340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.594053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.591481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.590194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.588908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.587622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.586335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.585049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.583763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.582476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.581190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.579904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.578617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.577331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.576045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.574758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.573472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.572186in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.570899in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.569613in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.568327in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.567041in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.565754in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.564468in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.563182in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.560609in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.559323in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.558036in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.556750in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.555464in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.554177in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.552891in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.551605in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.549032in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.547746in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.546459in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.545173in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.542600in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.541314in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.540028in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.538741in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.537455in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.536169in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.534882in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.533596in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.532310in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.531023in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.529737in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.528451in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.527164in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.525878in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.524592in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.523306in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.522019in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.520733in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.519447in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.518160in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.516874in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.515588in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.514301in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.513015in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.511729in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.510442in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.509156in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.507870in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.506583in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.505297in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.504011in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.502724in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.501438in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.500152in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.498865in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.497579in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.496293in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.495006in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.493720in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.492434in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.491147in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.489861in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.488575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.487288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.486002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.484716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.483429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.482143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.480857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.479570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.478284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.476998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.475712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.473139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.471853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.470566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.469280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.467994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.466707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.465421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.464135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.462848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.461562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.460276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.457703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.456417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.453844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.452558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.451271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.449985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.448699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.447412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.446126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.444840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.443553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.442267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.440981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.439694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.438408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.437122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.435835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.434549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.433263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.431977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.430690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.429404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.428118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.426831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.425545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.424259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.422972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.421686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.419113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.417827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.416541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.415254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.413968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.412682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.411395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.410109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.408823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.407536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.406250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.404964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.403677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.402391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.401105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.399818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.398532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.397246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.395959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.394673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.393387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.392100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.390814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.389528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.388242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.385669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.384383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.383096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.381810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.377951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.376665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.375378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.374092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.372806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.371519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.370233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.368947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.367660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.366374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.365088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.363801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.362515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.361229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.359942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.358656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.357370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.356083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.354797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.353511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.352224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.350938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.349652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.348365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.347079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.345793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.344507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.343220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.341934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.340648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.339361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.338075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.335502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.334216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.332930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.331643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.330357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.329071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.327784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.326498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.325212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.323925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.322639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.321353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.320066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.318780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.317494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.316207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.314921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.313635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.312348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.309776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.308489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.307203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.305917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.304630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.303344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.302058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.300771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.299485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.298199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.296913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.295626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.294340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.293054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.291767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.290481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.289195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.287908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.286622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.285336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.284049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.282763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.281477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.280190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.278904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.277618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.276331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.275045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.272472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.271186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.267327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.266041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.264754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.263468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.262182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.260895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.259609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.258323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.257036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.255750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.254464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.253178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.251891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.250605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.249319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.248032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.246746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.245460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.244173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.242887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.241601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.240314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.239028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.237742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.235169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.232596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.231310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.230024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.228737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.227451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.226165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.224878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.223592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.222306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.221019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.219733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.218447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.217160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.215874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.214588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.213301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.212015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.210729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.209443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.208156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.206870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.205584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.204297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.203011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.200438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.199152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.197866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.196579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.195293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.194007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.192720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.191434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.190148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.188861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.187575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.186289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.185002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.183716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.182430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.181143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.179857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.178571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.177284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.175998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.174712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.173425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.172139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.170853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.169566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.168280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.166994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.165707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.164421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.163135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.161849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.160562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.159276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.157990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.156703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.155417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.154131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.152844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.151558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.150272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.148985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.147699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.146413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.145126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.143840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.142554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.141267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.139981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.138695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.137408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.136122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.134836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.133549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.132263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.130977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.129690in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.128404in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.127118in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.125831in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.124545in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.123259in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{6.121972in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.120686in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.119400in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.118114in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.116827in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.115541in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.114255in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.112968in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.111682in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.110396in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.109109in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.107823in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.106537in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.105250in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.103964in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.102678in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.101391in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.100105in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.098819in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.097532in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.096246in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.094960in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.093673in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.092387in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.091101in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.089814in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.088528in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.087242in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.085955in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.084669in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.083383in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.082096in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.080810in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.079524in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.078237in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.076951in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.075665in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.074379in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.073092in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.071806in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.069233in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.067947in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.066661in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{6.065374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.064088in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.062802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.061515in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.060229in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.058943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.057656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.056370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.055084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.053797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.052511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.051225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.049938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.048652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.044793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.043507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.042220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.040934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.039648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.038361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.037075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.035789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.034502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.033216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.031930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.029357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.028071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.026785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.025498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.024212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.022926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.021639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.019067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.017780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.016494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.015208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.013921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.012635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.011349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.010062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.007490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.006203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.004917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.003631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.001058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.999772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.998485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.997199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.995913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.994626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.993340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.992054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.990767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.988195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.986908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.985622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.984336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.983050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.981763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.980477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.979191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.977904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.976618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.975332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.974045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.972759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.971473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.970186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.968900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.967614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.966327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.965041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.963755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.962468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.961182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.959896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.958609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.957323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.956037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.954750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.953464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.952178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.950891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.949605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.948319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.947032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.945746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.944460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.943173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.941887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.940601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.939315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.936742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.934169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.932883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.931597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.930310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.927738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.926451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.925165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.923879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.921306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.920020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.918733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.916161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.914874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.913588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.912302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.911015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.909729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.908443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.907156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.905870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.904584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.903297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.902011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.900725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.899438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.898152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.895580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.894293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.893007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.891721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.890434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.889148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.887862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.885289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.884003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.882716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.881430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.880144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.878857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.877571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.876285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.874998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.873712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.871139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.869853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.867280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.865994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.864708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.863421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.862135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.860849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.859562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.858276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.856990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.855703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.854417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.853131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.851845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.850558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.849272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.845413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.844127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.842840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.841554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.838981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.837695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.836409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.835122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.833836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.832550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.831263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.829977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.828691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.827404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.826118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.824832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.822259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.820973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.819686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.818400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.817114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.815827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.814541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.813255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.811968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.810682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.808109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.805537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.804251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.802964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.801678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.800392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.799105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.797819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.796533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.795246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.793960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.792674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.791387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.790101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.788815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.787528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.786242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.783669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.782383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.781097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.779810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.778524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.777238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.774665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.773379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.772092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.770806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.768233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.766947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.765661in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.764374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.763088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.761802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.760516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.759229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.757943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.756657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.755370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.754084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.751511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.750225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.747652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.746366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.745080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.743793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.742507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.741221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.739934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.738648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.737362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.736075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.734789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.733503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.732216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.730930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.729644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.728357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.727071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.725785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.724498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.723212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.721926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.720639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.719353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.718067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.716781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.715494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.714208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.712922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.711635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.710349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.709063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.707776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.706490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.705204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.703917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.701345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.700058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.698772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.697486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.696199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.694913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.693627in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.692340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.691054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.689768in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.688481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.687195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.685909in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.684622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.682050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.679477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.678191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.676904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.675618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.674332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.673046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.671759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.670473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.669187in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.666614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.665328in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.664041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.662755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.661469in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.660182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.657610in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.656323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.655037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.653751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.652464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.651178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.649892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.648605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.647319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.646033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.644746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.643460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.642174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.640887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.639601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.638315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.635742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.634456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.633169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.631883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.630597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.629310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.628024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.626738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.625452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.624165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.622879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.621593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.620306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.619020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.617734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.616447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.615161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.613875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.612588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.610016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.608729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.607443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.606157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.604870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.602298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.601011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.599725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.598439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.595866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.594580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.592007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.590721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.589434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.588148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.586862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.585575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.584289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.583003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.581717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.580430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.579144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.577858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.576571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.575285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.573999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.572712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.570140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.567567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.566281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.564994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.563708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.562422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.561135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.559849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.558563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.557276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.554704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.553417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.552131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.550845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.549558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.548272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.546986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.545699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.544413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.543127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.541840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.539268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.537982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.536695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.534123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.532836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.530264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.528977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.526405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.525118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.523832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.522546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.521259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.519973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.518687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.517400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.516114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.514828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.513541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.512255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.509682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.508396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.507110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.505823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.504537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.503251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.500678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.499392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.498105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.496819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.495533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.494247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.492960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.491674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.489101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.486529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.485242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.483956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.482670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.481383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.478811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.477524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.474952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.473665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.472379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.471093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.469806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.468520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.467234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.465947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.464661in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.463375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.462088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.460802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.458229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.456943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.455657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.454370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.453084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.451798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.450511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.449225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.447939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.446653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.445366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.441507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.440221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.438935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.437648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.436362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.435076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.431217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.428644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.426071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.424785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.423499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.422212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.420926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.419640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.418353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.417067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.413208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.411922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.410635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.409349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.408063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.406776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.405490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.404204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.401631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.400345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.399059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.397772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.396486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.395200in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.393913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.392627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.391341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.390054in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.388768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.387482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.386195in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.384909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.383623in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.381050in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.379764in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.378477in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.377191in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.375905in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.373332in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.372046in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.370759in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.369473in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.368187in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.366900in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.365614in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.361755in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.360469in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.359183in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.355324in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.354037in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.352751in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.351465in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.350178in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.348892in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.346319in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.345033in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.343747in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.342460in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.341174in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.339888in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.338601in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.336029in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.334742in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.333456in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.330883in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.329597in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.328311in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.327024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.325738in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.324452in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.323165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.320593in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.319306in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.316734in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.315448in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.314161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.312875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.311589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.310302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.309016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.307730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.306443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.305157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.303871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.302584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.300012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.298725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.297439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.296153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.294866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.293580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.292294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.289721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.287148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.285862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.284576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.283289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.282003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.279430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.278144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.276858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.275571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.274285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.272999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.271712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.270426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.266567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.265281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.263995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.262708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.261422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.260136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.258849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.256277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.254990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.253704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.252418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.251131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.247272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.245986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.244700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.243413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.242127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.240841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.239554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.238268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.236982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.235695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.234409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.233123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.231836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.230550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.229264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.227977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.226691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.225405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.224119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.221546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.220260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.218973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.217687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.216401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.215114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.212542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.211255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.209969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.208683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.207396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.206110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.204824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.203537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.202251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.200965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.199678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.198392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.195819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.194533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.191960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.190674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.189388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.188101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.186815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.185529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.184242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.181670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.180384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.179097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.177811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.176525in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.175238in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.173952in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.172666in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.171379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.168807in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.167520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.166234in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.164948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.162375in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.159802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.157230in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.155943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.153371in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.152084in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.150798in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.148225in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.146939in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.144366in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.143080in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.141794in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.140507in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.137935in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.136648in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.135362in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.134076in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.132790in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.131503in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.130217in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.128931in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.126358in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.125072in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.123785in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.122499in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.121213in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.117354in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.116067in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.114781in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.113495in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.110922in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.109636in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.108349in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.107063in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.105777in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.104490in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.103204in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.100631in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.099345in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.098059in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.096772in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.095486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.094200in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.092913in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.091627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.090341in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.089055in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.087768in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.086482in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.085196in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.083909in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.082623in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.081337in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.080050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.078764in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.077478in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.076191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.074905in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.073619in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.072332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.071046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.069760in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.068473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.065901in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.064614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.062042in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.060755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.059469in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.058183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.056896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.055610in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.054324in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.053037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.051751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.050465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.049178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.047892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.046606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.045320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.044033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.042747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.041461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.040174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.037602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.036315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.035029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.033743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.031170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.029884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.028597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.027311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.026025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.023452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.022166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.020879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.019593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.018307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.017020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.015734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.014448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.011875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.010589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.008016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.006730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.004157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.002871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.999012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.997726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.996439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.993867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.992580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.991294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.990008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.987435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.986149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.984862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.983576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.982290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.979717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.978431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.974572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.971999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.970713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.969426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.968140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.966854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.964281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.962995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.960422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.959136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.957849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.955277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.953991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.952704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.951418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.950132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.948845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.946273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.944986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.943700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.942414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.941127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.939841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.937268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.934696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.933409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.932123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.930837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.929550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.928264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.926978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.925691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.924405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.923119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.921832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.920546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.915401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.914114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.912828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.911542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.910256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.908969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.906397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.905110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.903824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.902538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.897392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.896106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.894820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.893533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.892247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.890961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.888388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.887102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.885815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.884529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.881956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.879384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.878097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.876811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.875525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.874238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.871666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.870379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.869093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.867807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.866521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.865234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.863948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.862662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.861375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.860089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.858803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.857516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.856230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.854944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.851085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.847226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.845939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.844653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.843367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.842080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.840794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.836935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.835649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.834362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.833076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.831790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.830503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.827931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.826644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.825358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.824072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.822786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.821499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.820213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.818927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.817640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.816354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.813781in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.812495in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.811209in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.809922in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.808636in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.807350in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.806063in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.804777in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.803491in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.802204in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.800918in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.799632in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.797059in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.795773in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.790627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.786768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.785482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.784196in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.782909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.781623in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.780337in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.779050in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.777764in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.776478in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.775192in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.770046in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.768760in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.767474in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.766187in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.764901in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.762328in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.761042in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.758469in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.757183in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.755897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.754610in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.753324in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.752038in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.748179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.746892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.745606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.744320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.743033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.740461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.739174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.737888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.736602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.734029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.732743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.731457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.728884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.727598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.726311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.725025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.721166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.718593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.717307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.716021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.714734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.713448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.712162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.710875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.709589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.707016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.704444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.703157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.701871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.700585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.698012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.696726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.695439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.694153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.692867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.691580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.690294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.687722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.686435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.685149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.683863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.682576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.678717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.677431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.676145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.674858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.673572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.672286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.670999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.669713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.668427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.667140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.665854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.664568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.663281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.660709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.659422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.658136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.655563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.654277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.649132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.647845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.645273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.642700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.641414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.640128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.638841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.637555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.636269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.633696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.631123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.629837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.628551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.627264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.625978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.624692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.622119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.620833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.614401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.613115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.611828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.610542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.609256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.607969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.604110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.602824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.601538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.600251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.598965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.597679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.595106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.592534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.589961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.587388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.586102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.584816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.583529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.580957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.579670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.578384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.575811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.574525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.573239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.571952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.570666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.565521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.561662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.559089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.557803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.556516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.553944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.552658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.551371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.550085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.547512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.546226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.544940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.543653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.541081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.539794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.538508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.535935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.534649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.533363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.532076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.529504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.528217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.526931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.525645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.524358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.523072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.521786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.520499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.519213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.517927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.516640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.514068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.511495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.508923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.507636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.506350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.505064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.503777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.502491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.499918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.498632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.497346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.494773in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.493487in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.492200in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.490914in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.489628in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.488341in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.487055in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.483196in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.481910in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.480623in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.479337in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.478051in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.476764in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.471619in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.470333in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.469046in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.467760in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.466474in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.465188in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.463901in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.462615in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.458756in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.456183in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.454897in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.453611in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.452324in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.451038in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.448465in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.447179in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.445893in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.444606in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.443320in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.442034in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.440747in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.439461in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.438175in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.436888in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.435602in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.434316in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.433029in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.430457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.429170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.426598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.425311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.422739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.421452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.420166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.418880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.417594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.416307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.413735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.412448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.407303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.406017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.404730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.403444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.402158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.400871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.398299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.397012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.395726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.394440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.393153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.391867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.390581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.389294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.388008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.385435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.384149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.382863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.381576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.380290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.377717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.376431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.375145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.373859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.371286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.370000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.368713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.367427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.366141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.364854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.363568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.362282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.360995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.359709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.358423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.357136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.355850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.354564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.353277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.351991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.350705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.349418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.348132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.346846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.345559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.344273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.340414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.339128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.336555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.335269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.333982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.332696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.331410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.330124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.328837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.327551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.326265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.323692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.322406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.321119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.319833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.318547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.315974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.314688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.313401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.312115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.310829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.309542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.308256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.306970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.305683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.304397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.303111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.301824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.299252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.297965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.295393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.294106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.292820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.291534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.290247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.288961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.287675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.286389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.283816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.281243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.279957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.278671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.277384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.276098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.274812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.273525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.272239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.270953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.269666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.267094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.265807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.264521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.263235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.261948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.260662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.258089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.256803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.255517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.254230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.251658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.250371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.249085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.246512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.245226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.242653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.240081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.238795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.237508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.236222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.234936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.233649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.232363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.231077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.229790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.228504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.227218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.224645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.223359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.220786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.218213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.216927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.215641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.214354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.213068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.211782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.210495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.206636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.205350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.202777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.201491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.200205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.197632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.195060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.192487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.191201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.189914in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.188628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.186055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.184769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.182196in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.180910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.179624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.178337in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.177051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.175765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.174478in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.173192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.170619in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.169333in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.168047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.166760in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.162901in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.161615in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.160329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.159042in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.157756in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.156470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.153897in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.151325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.150038in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.148752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.147466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.146179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.143607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.142320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.141034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.139748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.138461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.137175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.135889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.134602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.133316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.130743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.129457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.128171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.126884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.124312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.123025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.121739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.117880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.116594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.115307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.114021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.112735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.111448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.110162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.107589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.106303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.105017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.103731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.102444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.099872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.098585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.096013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.094726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.093440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.092154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.090867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.088295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.087008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.085722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.084436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.083149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.081863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.080577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.079290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.078004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.076718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.075431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.070286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.067713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.066427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.063854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.062568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.061282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.059996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.058709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.057423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.056137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.054850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.053564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.052278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.049705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.048419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.045846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.044560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.043273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.041987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.040701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.039414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.038128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.034269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.032983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.031696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.030410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.029124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.027837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.026551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.025265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.023978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.022692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.018833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.017547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.016261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.014974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.013688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.009829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.007256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.005970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.002111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.000825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.999538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.998252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.996966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.995679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.994393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.991820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.990534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.989248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.984102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.980243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.977671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.976384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.973812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.972526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.971239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.969953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.968667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.967380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.966094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.964808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.963521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.962235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.959662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.958376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.957090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.955803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.953231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.950658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.948085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.946799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.945513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.944226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.942940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.941654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.940367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.939081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.937795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.936508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.935222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.933936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.932649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.931363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.930077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.928790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.927504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.926218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.924932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.923645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.922359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.921073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.919786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.917214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.915927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.913355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.910782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.909496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.906923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.905637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.904350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.903064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.901778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.900491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.897919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.896632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.895346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.892773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.891487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.888914in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.886342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.885055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.883769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.881197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.879910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.878624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.877338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.872192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.870906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.869620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.868333in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.865761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.864474in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.860615in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.859329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.858043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.854184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.852897in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.851611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.850325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.849038in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.847752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.846466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.845179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.843893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.842607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.840034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.838748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.837462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.836175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.834889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.833603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.832316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.831030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.829744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.828457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.827171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.824598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.823312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.822026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.819453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.818167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.816880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.814308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.813021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.811735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.810449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.809162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.807876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.805303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.804017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.802731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.801444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.800158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.798872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.797585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.796299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.795013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.793727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.792440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.791154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.788581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.784722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.783436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.780863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.779577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.778291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.777004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.775718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.774432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.771859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.770573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.769286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.768000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.766714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.765427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.764141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.762855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.761568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.758996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.757709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.756423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.755137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.752564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.749991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.748705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.747419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.744846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.743560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.742274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.740987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.739701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.738415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.735842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.731983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.730697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.729410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.728124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.722979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.721692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.719120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.717833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.716547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.715261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.713974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.711402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.710115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.708829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.707543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.706256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.704970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.703684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.702398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.699825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.698539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.695966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.694680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.693393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.692107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.690821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.689534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.688248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.686962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.685675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.684389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.681816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.680530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.677957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.675385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.674098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.672812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.671526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.670239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.668953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.667667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.666380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.665094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.662521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.661235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.659949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.658663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.657376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.656090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.654804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.652231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.649658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.647086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.645799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.643227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.641940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.640654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.639368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.638081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.636795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.634222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.632936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.631650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.630363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.629077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.627791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.626504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.625218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.623932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.622645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.621359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.620073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.617500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.616214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.614928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.613641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.612355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.611069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.609782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.608496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.607210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.605923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.604637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.603351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.599492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.598205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.596919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.595633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.594346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.593060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.590487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.589201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.587915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.585342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.584056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.582769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.581483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.580197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.578910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.577624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.576338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.575051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.573765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.572479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.571192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.569906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.568620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.567334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.564761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.563475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.562188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.560902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.559616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.558329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.557043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.555757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.554470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.553184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.551898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.550611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.549325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.548039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.545466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.544180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.542893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.541607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.540321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.539034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.537748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.536462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.533889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.532603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.531316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.530030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.528744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.527457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.524885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.523599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.522312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.521026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.518453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.514594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.513308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.512022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.510735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.509449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.508163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.506876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.504304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.501731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.500445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.499158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.497872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.496586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.495299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.494013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.492727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.491440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.490154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.488868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.487581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.485009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.483722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.482436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.481150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.479864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.478577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.477291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.474718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.473432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.468287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.467000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.465714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.464428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.463141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.461855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.460569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.459282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.457996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.456710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.455423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.454137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.452851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.451564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.450278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.448992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.447705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.446419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.442560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.441274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.438701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.436129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.434842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.433556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.432270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.430983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.429697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.428411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.427124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.425838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.421979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.420693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.419406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.418120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.414261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.412975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.411688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.410402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.407829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.406543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.405257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.403970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.402684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.401398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.400111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.398825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.397539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.394966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.393680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.391107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.388535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.387248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.385962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.384676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.383389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.382103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.380817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.379530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.376958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.375671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.374385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.373099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.371812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.369240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.366667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.365381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.364094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.362808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.360235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.358949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.357663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.353804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.352517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.351231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.349945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.347372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.346086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.344800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.343513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.340941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.339654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.338368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.334509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.333223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.331936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.329364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.328077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.326791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.325505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.322932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.321646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.319073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.317787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.316500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.313928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.312641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.311355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.310069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.308782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.307496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.306210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.304923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.299778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.298492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.297206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.295919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.293347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.289488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.288201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.286915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.285629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.284342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.283056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.280483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.279197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.276624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.275338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.274052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.272765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.266334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.265047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.263761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.262475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.261188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.256043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.254757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.253471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.250898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.249612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.248325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.247039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.245753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.244466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.238035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.236748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.235462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.234176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.230317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.229030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.227744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.225171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.223885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.220026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.218740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.217453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.216167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.214881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.213594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.212308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.211022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.209736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.208449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.207163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.205877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.204590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.203304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.202018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.200731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.199445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.198159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.196872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.195586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.194300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.193013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.190441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.189154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.186582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.185295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.182723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.181436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.178864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.177577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.176291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.175005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.172432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.171146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.169859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.167287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.166001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.164714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.163428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.162142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.160855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.159569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.156996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.155710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.154424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.150565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.149278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.147992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.146706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.145419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.141560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.140274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.138988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.136415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.135129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.133842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.131270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.126124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.124838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.123552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.122266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.120979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.119693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.118407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.117120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.115834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.113261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.110689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.105543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.104257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.102971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.101684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.100398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.099112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.097825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.096539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.095253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.093966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.092680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.091394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.090107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.088821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.086248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.084962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.082389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.081103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.077244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.073385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.070813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.069526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.065667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.064381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.063095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.061808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.060522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.057949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.056663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.055377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.054090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.052804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.051518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.050231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.048945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.047659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.046372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.045086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.043800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.039941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.038654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.037368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.036082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.034795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.033509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.032223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.030937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.029650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.028364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.027078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.024505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.021932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.019360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.018073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.015501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.011642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.010355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.007783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.006496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.001351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.000065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.998778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.997492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.996206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.994919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.993633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.992347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.991060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.988488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.987202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.985915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.984629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.983343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.980770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.975625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.974338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.970479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.969193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.967907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.965334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.964048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.962761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.958902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.955043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.953757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.952471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.951184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.949898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.948612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.947325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.946039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.942180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.939608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.937035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.935749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.934462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.933176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.928031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.926744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.925458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.924172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.922885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.921599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.920313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.919026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.917740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.916454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.915167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.908736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.904877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.903590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.902304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.901018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.899731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.898445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.895873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.894586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.892014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.889441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.888155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.886868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.884296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.883009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.880437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.879150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.876578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.875291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.874005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.872719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.871432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.870146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.868860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.866287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.863714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.861142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.859855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.857283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.855996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.852138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.850851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.848279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.846992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.844420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.843133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.841847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.840561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.839274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.837988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.836702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.835415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.832843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.830270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.828984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.827697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.826411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.823838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.822552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.819979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.817407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.814834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.812261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.810975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.807116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.805830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.804544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.803257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.800685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.799398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.796826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.795539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.794253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.791680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.790394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.787821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.786535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.781390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.778817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.777531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.776244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.774958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.773672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.772385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.771099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.769813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.767240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.765954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.764668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.763381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.756950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.754377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.753091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.751804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.749232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.747945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.744086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.742800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.737655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.736368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.729937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.728650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.727364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.726078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.724791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.723505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.722219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.720932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.719646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.715787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.710642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.709356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.708069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.705497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.704210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.702924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.701638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.700351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.699065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.697779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.696492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.692633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.691347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.688774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.687488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.686202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.679770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.677197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.674625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.673339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.670766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.669480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.663048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.660475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.659189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.657903in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.655330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.654044in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.652757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.650185in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.647612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.646326in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.645039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.642467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.638608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.636035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.633462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.629604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.628317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.627031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.624458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.623172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.621886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.620599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.616740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.615454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.614168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.612881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.611595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.607736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.606450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.602591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.601304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.598732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.597445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.596159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.594873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.592300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.591014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.588441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.587155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.584582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.582010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.580723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.578151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.575578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.574292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.573005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.571719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.570433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.569146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.567860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.566574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.565287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.561428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.560142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.558856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.556283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.553710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.552424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.551138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.545992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.543420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.542133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.539561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.538275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.536988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.531843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.530557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.527984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.525411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.524125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.522839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.521552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.518980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.517693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.515121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.513834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.512548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.507403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.503544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.500971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.498398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.497112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.495826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.490681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.489394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.488108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.486822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.485535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.480390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.472672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.471386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.467527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.466240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.463668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.462381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.458522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.454663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.453377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.452091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.450805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.449518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.444373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.443087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.441800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.440514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.434082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.430223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.427651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.426364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.425078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.421219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.419933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.418646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.414787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.408356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.407070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.404497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.403211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.399352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.398065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.396779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.395493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.391634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.390347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.386488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.385202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.382629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.380057in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.378770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.377484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.374911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.373625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.372339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.367193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.365907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.363334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.362048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.350471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.349185in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.347899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.344040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.341467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.338894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.329890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.328604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.327317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.326031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.324745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.323458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.320886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.319599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.318313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.315741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.314454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.313168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.311882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.310595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.309309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.308023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.306736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.305450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.304164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.302877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.300305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.299018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.297732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.288728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.286155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.284869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.281010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.277151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.275864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.273292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.270719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.265574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.263001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.261715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.260429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.259142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.256570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.255283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.252711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.251424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.246279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.244993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.243706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.238561in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.235988in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.229557in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.228271in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.225698in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.224412in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.223125in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.220553in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.214121in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.212835in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.211548in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.210262in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.207689in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.199971in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.198685in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.197399in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.193540in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.190967in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.189681in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.187108in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.184535in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.183249in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.181963in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.180677in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.175531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.174245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.171672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.169100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.167813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.166527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.165241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.162668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.158809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.157523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.156236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.154950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.152377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.149805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.148518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.142087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.139514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.135655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.134369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.131796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.130510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.129224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.126651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.125365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.122792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.121506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.118933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.115074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.113788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.111215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.109929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.107356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.106070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.104783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.103497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.102211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.098352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.097065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.095779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.094493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.091920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.084202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.081630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.080343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.075198in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.073912in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.071339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.070053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.063621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.062335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.055903in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.054617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.052044in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.049471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.041754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.037895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.035322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.034036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.031463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.028890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.027604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.026318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.025031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.018600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.013454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.012168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.010882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.005736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.000591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.995446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.992873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.990301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.989014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.987728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.983869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.981296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.980010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.978724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.977437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.976151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.974865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.973578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.969719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.968433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.965860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.963288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.960715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.955570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.951711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.950425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.946566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.945279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.943993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.942707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.941420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.940134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.938848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.933702in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.932416in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.929843in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.927271in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.925984in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.924698in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.922125in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.913121in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.910549in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.909262in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.907976in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.906690in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.905403in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.904117in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.900258in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.896399in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.895113in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.892540in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.889967in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.887395in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.884822in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.880963in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.879677in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.870672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.868100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.866814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.865527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.860382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.859096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.857809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.856523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.851378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.848805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.847519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.838514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.837228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.835942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.833369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.825651in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.820506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.819220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.817933in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.816647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.815361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.812788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.811502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.810215in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.807643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.806356in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.805070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.803784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.802497in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.797352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.796066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.790920in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.789634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.788348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.785775in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.784489in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.781916in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.780630in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.778057in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.766480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.765194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.763908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.760049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.757476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.756190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.753617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.752331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.751044in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.749758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.748472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.742040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.738181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.735609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.734322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.733036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.731750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.726604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.725318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.721459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.720173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.717600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.713741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.712455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.711168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.709882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.706023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.704737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.699591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.698305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.697019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.694446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.686728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.684156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.680297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.679010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.677724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.676438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.672579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.671292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.666147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.664861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.663574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.659715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.658429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.657143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.653284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.651997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.649425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.645566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.644280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.633989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.632703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.628844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.627557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.619839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.618553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.610835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.609549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.608262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.605690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.604403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.603117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.600545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.595399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.594113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.592827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.591540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.590254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.588968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.583822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.582536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.578677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.577391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.576104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.572245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.570959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.564527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.560668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.559382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.558096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.555523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.554237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.551664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.550378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.549092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.546519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.543946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.542660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.538801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.536228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.534942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.529797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.528510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.527224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.523365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.522079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.520792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.511788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.509216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.507929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.502784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.501498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.500211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.497639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.496352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.492493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.480916in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.479630in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.478344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.471912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.470626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.469339in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.468053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.466767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.465481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.450045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.448758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.446186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.443613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.442327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.434609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.433322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.432036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.429463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.425604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.417887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.414028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.412741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.410169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.408882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.407596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.406310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.402451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.397305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.396019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.384442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.383156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.381869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.380583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.379297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.376724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.372865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.365147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.363861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.360002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.358716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.357429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.356143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.354857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.349711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.345852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.338134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.335562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.327844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.326558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.322699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.321412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.314981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.312408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.308549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.307263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.298258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.296972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.291827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.289254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.285395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.284109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.281536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.280250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.278964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.271246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.266100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.264814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.263528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.257096in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.254523in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.251951in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.249378in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.246805in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.244233in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.240374in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.236515in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.228797in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.227511in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.226224in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.221079in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.219793in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.209502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.206929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.205643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.200498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.199212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.195353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.194066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.191494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.187635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.176058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.172199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.169626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.164481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.161908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.160622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.158049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.155476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.154190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.152904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.151618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.143900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.141327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.129750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.125891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.123318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.122032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.118173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.114314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.111741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.110455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.105310in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.100165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.097592in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.093733in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.092447in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.091160in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.089874in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.083442in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.082156in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.080870in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.079583in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.077011in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.075724in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.071865in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.068006in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.064148in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.062861in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.056430in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.055143in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.052571in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.051284in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.042280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.039707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.038421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.034562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.033276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.031989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.030703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.026844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.021699in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.011408in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.008836in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.999831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.995972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.990827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.986968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.985682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.984395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.977964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.975391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.974105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.972819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.971532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.968960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.967673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.965101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.961242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.954810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.945806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.944519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.943233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.940660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.939374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.936801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.935515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.931656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.930370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.929084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.927797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.925225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.921366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.920079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.918793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.917507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.916220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.914934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.913648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.912361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.911075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.909789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.905930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.903357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.902071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.900784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.898212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.894353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.893066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.891780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.890494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.889207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.887921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.886635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.885349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.882776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.880203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.877631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.876344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.875058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.873772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.871199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.869913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.866054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.864767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.862195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.860908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.858336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.854477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.851904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.849331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.848045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.846759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.842900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.840327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.839041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.837755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.832609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.830037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.828750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.826178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.824891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.818460in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.817173in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.815887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.814601in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.812028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.810742in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.809455in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.808169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.806883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.805596in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.804310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.803024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.801737in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.800451in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.799165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.794020in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.792733in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.790161in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.787588in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.786302in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.785015in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.778584in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.777297in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.774725in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.773438in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.772152in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.770866in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.769579in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.765720in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.764434in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.763148in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.761861in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.760575in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.755430in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.754143in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.752857in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.747712in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.746426in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.745139in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.743853in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.738708in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.737421in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.732276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.727131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.724558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.720699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.714267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.712981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.710408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.700118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.698832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.697545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.691114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.689827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.685968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.684682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.683396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.682109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.680823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.678250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.676964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.675678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.673105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.670532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.665387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.657669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.653810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.652524in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.649951in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.646092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.644806in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.643520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.634515in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.633229in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.631943in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.621652in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.607503in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.606216in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.593353in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.592067in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.589494in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.588208in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.586921in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.583062in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.581776in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.574058in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.572772in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.571486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.570199in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.563768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.562481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.536755in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{0.517460in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.508456in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{0.504597in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{1.109395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.504597in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.508456in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.517460in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.536755in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.121107in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{1.121107in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.562481in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.563768in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.570199in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.571486in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.572772in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.574058in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.581776in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.583062in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.586921in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.588208in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.589494in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.592067in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.593353in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.606216in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.607503in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.621652in}{1.515411in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{1.515411in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{1.515411in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.631943in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.633229in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.634515in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.643520in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.644806in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.646092in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.649951in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.652524in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.653810in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.657669in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.665387in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.670532in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.673105in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.675678in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.676964in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.678250in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.680823in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.682109in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.683396in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.684682in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.685968in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.689827in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.691114in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.697545in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.698832in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.700118in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.710408in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.712981in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.714267in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.720699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.724558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.727131in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.732276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.737421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.738708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.743853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.745139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.746426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.747712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.752857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.754143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.755430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.760575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.761861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.763148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.764434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.765720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.769579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.770866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.772152in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.773438in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.774725in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.777297in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.778584in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.785015in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.786302in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.787588in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.790161in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.792733in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.794020in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.799165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.800451in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.801737in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.803024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.804310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.805596in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.806883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.808169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.809455in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.810742in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.812028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.814601in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.815887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.817173in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.818460in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.824891in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.826178in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.828750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.830037in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.832609in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.837755in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.839041in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.840327in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.842900in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.846759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.848045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.849331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.851904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.854477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.858336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.860908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.862195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.864767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.866054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.869913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.871199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.873772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.875058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.876344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.877631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.880203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.882776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.885349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.886635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.887921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.889207in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.890494in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.891780in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.893066in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.894353in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.898212in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.900784in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.902071in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.903357in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.905930in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.909789in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.911075in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.912361in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.913648in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.914934in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.916220in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.917507in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.918793in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.920079in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.921366in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.925225in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.927797in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.929084in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.930370in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.931656in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.935515in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.936801in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.939374in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.940660in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.943233in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.944519in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.945806in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.954810in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.961242in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.965101in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.967673in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.968960in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.971532in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.972819in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.974105in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.975391in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.977964in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.984395in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.985682in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.986968in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.990827in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.995972in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.999831in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.008836in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.011408in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{1.021699in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{1.026844in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.030703in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.031989in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.033276in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.034562in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.038421in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.039707in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.042280in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.051284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.052571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.055143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.056430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.062861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.064148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.068006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.071865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.075724in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.077011in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.079583in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.080870in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.082156in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.083442in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.089874in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.091160in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.092447in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.093733in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.097592in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.100165in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.105310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.110455in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.111741in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.114314in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.118173in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.122032in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.123318in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.125891in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.129750in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.141327in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.143900in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.151618in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.152904in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.154190in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.155476in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.158049in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.160622in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.161908in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.164481in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.169626in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.172199in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.176058in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.187635in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.191494in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.194066in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.195353in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.199212in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.200498in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.205643in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.206929in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.209502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.219793in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.221079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.226224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.227511in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.228797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.236515in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.240374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.244233in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.246805in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.249378in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.251951in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.254523in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.257096in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.263528in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.264814in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.266100in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.271246in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.278964in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.280250in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.281536in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.284109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.285395in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.289254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.291827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.296972in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.298258in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.307263in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.308549in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.312408in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.314981in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.321412in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.322699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.326558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.327844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.335562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.338134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.345852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.349711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.354857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.356143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.357429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.358716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.360002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.363861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.365147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.372865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.376724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.379297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.380583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.381869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.383156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.384442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.396019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.397305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.402451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.406310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.407596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.408882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.410169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.412741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.414028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.417887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.425604in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.429463in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.432036in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.433322in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.434609in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.442327in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.443613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.446186in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.448758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.450045in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.465481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.466767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.468053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.469339in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.470626in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.471912in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.478344in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.479630in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.480916in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.492493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.496352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.497639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.500211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.501498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.502784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.507929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.509216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.511788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.520792in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.522079in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.523365in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.527224in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.528510in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.529797in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{1.534942in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.536228in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.538801in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.542660in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.543946in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.546519in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.549092in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.550378in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.551664in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.554237in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.555523in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.558096in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.559382in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.560668in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.564527in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.570959in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.572245in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.576104in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.577391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.578677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.582536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.583822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.588968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.590254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.591540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.592827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.594113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.595399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.600545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.603117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.604403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.605690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.608262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.609549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.610835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.618553in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.619839in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.627557in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.628844in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.632703in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.633989in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.644280in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.645566in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.649425in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.651997in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.653284in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.657143in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.658429in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.659715in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.663574in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.664861in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.666147in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.671292in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.672579in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.676438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.677724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.679010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.680297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.684156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.686728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.694446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.697019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.698305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.699591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.704737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.706023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.709882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.711168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.712455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.713741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.717600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.720173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.721459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.725318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.726604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.731750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.733036in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.734322in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.735609in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.738181in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.742040in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.748472in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.749758in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.751044in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.752331in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.753617in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.756190in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.757476in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.760049in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.763908in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.765194in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.766480in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.778057in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.780630in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.781916in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.784489in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.785775in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.788348in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.789634in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.790920in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.796066in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.797352in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.802497in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.803784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.805070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.806356in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.807643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.810215in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.811502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.812788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.815361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.816647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.817933in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.819220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.820506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.825651in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.833369in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.835942in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.837228in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.838514in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.847519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.848805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.851378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.856523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.857809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.859096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.860382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.865527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.866814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.868100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.870672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.879677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.880963in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.884822in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.887395in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.889967in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.892540in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.895113in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.896399in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.900258in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.904117in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.905403in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.906690in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.907976in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.909262in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.910549in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.913121in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.922125in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.924698in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.925984in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.927271in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.929843in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.932416in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.933702in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.938848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.940134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.941420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.942707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.943993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.945279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.946566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.950425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.951711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.955570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.960715in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.963288in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.965860in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.968433in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.969719in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.973578in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.974865in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.976151in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.977437in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.978724in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.980010in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.981296in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.983869in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.987728in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.989014in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.990301in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.992873in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.995446in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.000591in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.005736in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.010882in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.012168in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.013454in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.018600in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.025031in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.026318in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.027604in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.028890in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.031463in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.034036in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.035322in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.037895in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.041754in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.049471in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.052044in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.054617in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.055903in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.062335in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.063621in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.070053in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.071339in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.073912in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.075198in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.080343in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.081630in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.084202in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.091920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.094493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.095779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.097065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.098352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.102211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.103497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.104783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.106070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.107356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.109929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.111215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.113788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.115074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.118933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.121506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.122792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.125365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.126651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.129224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.130510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.131796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.134369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.135655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.139514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.142087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.148518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.149805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.152377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.154950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.156236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.157523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.158809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.162668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.165241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.166527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.167813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.169100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.171672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.174245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.175531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.180677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.181963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.183249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.184535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.187108in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.189681in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.190967in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.193540in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.197399in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.198685in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.199971in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.207689in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.210262in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.211548in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.212835in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.214121in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.220553in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.223125in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.224412in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.225698in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.228271in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.229557in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.235988in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.238561in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.243706in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.244993in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.246279in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.251424in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.252711in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.255283in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.256570in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.259142in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.260429in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.261715in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.263001in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.265574in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.270719in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.273292in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.275864in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.277151in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.281010in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.284869in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.286155in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.288728in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.297732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.299018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.300305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.302877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.304164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.305450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.306736in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.308023in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.309309in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.310595in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.311882in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.313168in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.314454in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.315741in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.318313in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.319599in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.320886in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.323458in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.324745in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.326031in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.327317in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.328604in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.329890in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.338894in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.341467in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.344040in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.347899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.349185in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.350471in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.362048in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.363334in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.365907in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.367193in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.372339in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.373625in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.374911in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.377484in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.378770in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.380057in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.382629in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.385202in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.386488in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.390347in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.391634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.395493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.396779in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.398065in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.399352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.403211in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.404497in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.407070in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.408356in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.414787in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.418646in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.419933in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.421219in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.425078in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.426364in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.427651in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.430223in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.434082in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.440514in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.441800in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.443087in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.444373in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.449518in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.450805in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.452091in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.453377in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.454663in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.458522in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.462381in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.463668in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.466240in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.467527in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.471386in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.472672in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.480390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.485535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.486822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.488108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.489394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.490681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.495826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.497112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.498398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.500971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.503544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.507403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.512548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.513834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.515121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.517693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.518980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.521552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.522839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.524125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.525411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.527984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.530557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.531843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.536988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.538275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.539561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.542133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.543420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.545992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.551138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.552424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.553710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.556283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.558856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.560142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.561428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.565287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.566574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.567860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.569146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.570433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.571719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.573005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.574292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.575578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.578151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.580723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.582010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.584582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.587155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.588441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.591014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.592300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.594873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.596159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.597445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.598732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.601304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.602591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.606450in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.607736in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.611595in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.612881in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.614168in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.615454in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.616740in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.620599in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.621886in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.623172in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.624458in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.627031in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.628317in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.629604in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.633462in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.636035in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.638608in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.642467in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.645039in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.646326in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.647612in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.650185in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.652757in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.654044in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.655330in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.657903in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.659189in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.660475in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.663048in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.669480in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.670766in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.673339in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.674625in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.677197in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.679770in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.686202in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.687488in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.688774in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.691347in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.692633in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.696492in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.697779in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.699065in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.700351in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.701638in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.702924in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.704210in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.705497in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.708069in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.709356in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.710642in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.715787in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.719646in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.720932in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.722219in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.723505in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.724791in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.726078in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.727364in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.728650in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.729937in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.736368in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.737655in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.742800in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.744086in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.747945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.749232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.751804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.753091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.754377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.756950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.763381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.764668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.765954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.767240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.769813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.771099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.772385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.773672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.774958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.776244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.777531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.778817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.781390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.786535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.787821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.790394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.791680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.794253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.795539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.796826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.799398in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.800685in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.803257in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.804544in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.805830in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.807116in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.810975in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.812261in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.814834in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.817407in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.819979in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.822552in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.823838in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.826411in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.827697in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.828984in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.830270in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.832843in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.835415in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.836702in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.837988in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.839274in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.840561in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.841847in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.843133in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.844420in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.846992in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.848279in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.850851in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.852138in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.855996in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.857283in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.859855in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.861142in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.863714in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.866287in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.868860in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.870146in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.871432in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.872719in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.874005in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.875291in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.876578in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.879150in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.880437in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.883009in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.884296in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{2.886868in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.888155in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.889441in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.892014in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.894586in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.895873in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.898445in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.899731in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.901018in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.902304in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.903590in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.904877in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.908736in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.915167in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.916454in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.917740in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.919026in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.920313in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.921599in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.922885in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.924172in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.925458in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.926744in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.928031in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.933176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.934462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.935749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.937035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.939608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.942180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.946039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.947325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.948612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.949898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.951184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.952471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.953757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.955043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.958902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.962761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.964048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.965334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.967907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.969193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.970479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.974338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.975625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.980770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.983343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.984629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.985915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.987202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.988488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.991060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.992347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.993633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.994919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.996206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.997492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.998778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.000065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.001351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.006496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.007783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.010355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.011642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.015501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.018073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.019360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.021932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.024505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.027078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.028364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.029650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.030937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.032223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.033509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.034795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.036082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.037368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.038654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.039941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.043800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.045086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.046372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.047659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.048945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.050231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.051518in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.052804in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.054090in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.055377in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.056663in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.057949in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.060522in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.061808in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.063095in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.064381in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.065667in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.069526in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.070813in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.073385in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.077244in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.081103in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.082389in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.084962in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.086248in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.088821in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.090107in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.091394in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.092680in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.093966in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.095253in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.096539in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.097825in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.099112in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.100398in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.101684in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.102971in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.104257in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.105543in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.110689in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.113261in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.115834in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.117120in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.118407in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.119693in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.120979in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.122266in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.123552in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.124838in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.126124in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.131270in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.133842in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.135129in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.136415in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.138988in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.140274in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.141560in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.145419in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.146706in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.147992in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.149278in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.150565in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.154424in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.155710in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.156996in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.159569in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.160855in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.162142in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.163428in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.164714in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.166001in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.167287in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.169859in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.171146in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.172432in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.175005in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.176291in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.177577in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.178864in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.181436in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.182723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.185295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.186582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.189154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.190441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.193013in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.194300in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.195586in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.196872in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.198159in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.199445in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.200731in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.202018in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.203304in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.204590in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.205877in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.207163in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.208449in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.209736in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.211022in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.212308in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.213594in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.214881in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.216167in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.217453in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.218740in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.220026in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.223885in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.225171in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.227744in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.229030in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.230317in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.234176in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.235462in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.236748in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.238035in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.244466in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.245753in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.247039in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.248325in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.249612in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.250898in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.253471in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.254757in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{3.256043in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.261188in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.262475in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.263761in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.265047in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.266334in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.272765in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.274052in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.275338in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.276624in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.279197in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.280483in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.283056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.284342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.285629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.286915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.288201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.289488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.293347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.295919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.297206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.298492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.299778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.304923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.306210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.307496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.308782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.310069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.311355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.312641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.313928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.316500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.317787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.319073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.321646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.322932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.325505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.326791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.328077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.329364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.331936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.333223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.334509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.338368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.339654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.340941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.343513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.344800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.346086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.347372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.349945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.351231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.352517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.353804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.357663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.358949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.360235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.362808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.364094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.365381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.366667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.369240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.371812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.373099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.374385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.375671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.376958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.379530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.380817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.382103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.383389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.384676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.385962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.387248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.388535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.391107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.393680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.394966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.397539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.398825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.400111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.401398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.402684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.403970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.405257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.406543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.407829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.410402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.411688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.412975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.414261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.418120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.419406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.420693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.421979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.425838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.427124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.428411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.429697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.430983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.432270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.433556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.434842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.436129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.438701in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.441274in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.442560in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.446419in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.447705in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.448992in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.450278in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.451564in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.452851in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.454137in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.455423in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.456710in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.457996in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.459282in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.460569in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.461855in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.463141in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.464428in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.465714in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.467000in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.468287in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.473432in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.474718in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.477291in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.478577in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.479864in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.481150in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.482436in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.483722in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.485009in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.487581in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.488868in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.490154in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.491440in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.492727in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.494013in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.495299in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.496586in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.497872in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.499158in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.500445in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.501731in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.504304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.506876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.508163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.509449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.510735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.512022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.513308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.514594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.518453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.521026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.522312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.523599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.524885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.527457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.528744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.530030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.531316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.532603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.533889in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.536462in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.537748in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.539034in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.540321in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.541607in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.542893in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.544180in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.545466in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.548039in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.549325in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.550611in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.551898in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.553184in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.554470in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.555757in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.557043in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.558329in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.559616in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.560902in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.562188in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.563475in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.564761in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.567334in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.568620in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.569906in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.571192in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.572479in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.573765in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.575051in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.576338in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.577624in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.578910in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.580197in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.581483in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.582769in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.584056in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.585342in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.587915in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.589201in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.590487in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.593060in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.594346in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.595633in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.596919in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.598205in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.599492in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.603351in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.604637in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.605923in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.607210in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.608496in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.609782in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.611069in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.612355in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.613641in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.614928in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.616214in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.617500in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.620073in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.621359in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.622645in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.623932in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.625218in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.626504in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.627791in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.629077in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.630363in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.631650in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.632936in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.634222in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.636795in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.638081in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.639368in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.640654in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.641940in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.643227in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.645799in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.647086in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.649658in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.652231in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.654804in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.656090in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.657376in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.658663in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.659949in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.661235in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.662521in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.665094in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.666380in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.667667in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.668953in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.670239in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{3.671526in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.672812in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.674098in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.675385in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.677957in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.680530in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.681816in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.684389in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.685675in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.686962in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.688248in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.689534in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.690821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.692107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.693393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.694680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.695966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.698539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.699825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.702398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.703684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.704970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.706256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.707543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.708829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.710115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.711402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.713974in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.715261in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.716547in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.717833in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.719120in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.721692in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.722979in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.728124in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.729410in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.730697in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.731983in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.735842in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.738415in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.739701in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.740987in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.742274in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.743560in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.744846in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.747419in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.748705in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.749991in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.752564in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.755137in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.756423in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.757709in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.758996in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.761568in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.762855in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.764141in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.765427in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.766714in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.768000in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.769286in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.770573in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.771859in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.774432in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.775718in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.777004in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.778291in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.779577in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.780863in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.783436in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.784722in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.788581in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.791154in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.792440in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.793727in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.795013in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.796299in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.797585in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.798872in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.800158in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.801444in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.802731in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.804017in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.805303in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.807876in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.809162in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.810449in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.811735in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.813021in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.814308in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.816880in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.818167in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.819453in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.822026in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.823312in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.824598in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.827171in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.828457in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.829744in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.831030in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.832316in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.833603in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.834889in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.836175in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.837462in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.838748in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.840034in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.842607in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.843893in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.845179in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.846466in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.847752in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.849038in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.850325in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.851611in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{3.852897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.854184in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.858043in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.859329in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.860615in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.864474in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.865761in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.868333in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.869620in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.870906in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.872192in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.877338in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.878624in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.879910in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.881197in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.883769in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.885055in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.886342in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.888914in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.891487in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.892773in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.895346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.896632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.897919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.900491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.901778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.903064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.904350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.905637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.906923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.909496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.910782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.913355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.915927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.917214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.919786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.921073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.922359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.923645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.924932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.926218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.927504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.928790in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.930077in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.931363in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.932649in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.933936in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.935222in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.936508in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.937795in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.939081in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.940367in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.941654in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.942940in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.944226in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.945513in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.946799in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.948085in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.950658in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.953231in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.955803in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.957090in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.958376in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.959662in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.962235in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.963521in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.964808in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.966094in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.967380in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.968667in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.969953in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.971239in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.972526in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.973812in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.976384in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.977671in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.980243in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.984102in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.989248in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.990534in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.991820in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.994393in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.995679in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.996966in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.998252in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{3.999538in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.000825in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.002111in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.005970in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.007256in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.009829in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.013688in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.014974in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.016261in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.017547in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.018833in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.022692in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.023978in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.025265in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.026551in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.027837in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.029124in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.030410in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.031696in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.032983in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.034269in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.038128in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.039414in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.040701in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.041987in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.043273in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.044560in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.045846in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.048419in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.049705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.052278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.053564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.054850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.056137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.057423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.058709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.059996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.061282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.062568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.063854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.066427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.067713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.070286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.075431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.076718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.078004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.079290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.080577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.081863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.083149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.084436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.085722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.087008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.088295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.090867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.092154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.093440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.094726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.096013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.098585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.099872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.102444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.103731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.105017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.106303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.107589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.110162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.111448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.112735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.114021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.115307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.116594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.117880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.121739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.123025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.124312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.126884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.128171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.129457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.130743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.133316in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.134602in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.135889in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.137175in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.138461in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.139748in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.141034in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.142320in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.143607in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.146179in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.147466in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.148752in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.150038in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.151325in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.153897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.156470in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.157756in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.159042in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.160329in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.161615in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.162901in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.166760in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.168047in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.169333in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.170619in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.173192in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.174478in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.175765in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.177051in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.178337in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.179624in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.180910in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.182196in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.184769in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.186055in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.188628in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.189914in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.191201in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.192487in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.195060in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.197632in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.200205in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.201491in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.202777in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.205350in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.206636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.210495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.211782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.213068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.214354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.215641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.216927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.218213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.220786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.223359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.224645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.227218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.228504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.229790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.231077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.232363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.233649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.234936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.236222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.237508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.238795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.240081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.242653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.245226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.246512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.249085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.250371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.251658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.254230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.255517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.256803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.258089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.260662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.261948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.263235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.264521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.265807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.267094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.269666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.270953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.272239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.273525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.274812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.276098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.277384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.278671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.279957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.281243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.283816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.286389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.287675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.288961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.290247in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.291534in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.292820in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.294106in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.295393in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.297965in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.299252in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.301824in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.303111in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.304397in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.305683in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.306970in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.308256in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.309542in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.310829in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.312115in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.313401in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.314688in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.315974in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.318547in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.319833in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.321119in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.322406in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.323692in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.326265in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.327551in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.328837in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.330124in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.331410in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.332696in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.333982in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.335269in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.336555in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.339128in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.340414in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.344273in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.345559in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.346846in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.348132in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.349418in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.350705in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.351991in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.353277in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.354564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.355850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.357136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.358423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.359709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.360995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.362282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.363568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.364854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.366141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.367427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.368713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.370000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.371286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.373859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.375145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.376431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.377717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.380290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.381576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.382863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.384149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.385435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.388008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.389294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.390581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.391867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.393153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.394440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.395726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.397012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.398299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.400871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.402158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.403444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.404730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.406017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.407303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.412448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.413735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.416307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.417594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.418880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.420166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.421452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.422739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.425311in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.426598in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.429170in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.430457in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.433029in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.434316in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.435602in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.436888in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.438175in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.439461in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.440747in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.442034in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.443320in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.444606in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.445893in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.447179in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.448465in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.451038in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.452324in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.453611in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.454897in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.456183in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.458756in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.462615in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.463901in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.465188in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.466474in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.467760in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.469046in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.470333in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.471619in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.476764in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.478051in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.479337in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.480623in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.481910in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.483196in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.487055in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.488341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.489628in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.490914in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.492200in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.493487in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.494773in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.497346in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.498632in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.499918in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.502491in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.503777in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.505064in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.506350in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.507636in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.508923in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.511495in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.514068in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.516640in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.517927in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.519213in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.520499in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.521786in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.523072in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.524358in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.525645in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.526931in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.528217in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.529504in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.532076in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.533363in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.534649in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{4.535935in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.538508in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.539794in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.541081in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.543653in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.544940in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.546226in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.547512in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.550085in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.551371in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.552658in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.553944in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.556516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.557803in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.559089in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.561662in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.565521in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.570666in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.571952in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{4.573239in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.574525in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.575811in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.578384in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.579670in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.580957in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.583529in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.584816in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.586102in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.587388in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.589961in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.592534in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.595106in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.597679in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.598965in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{4.600251in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.601538in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.602824in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.604110in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.607969in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.609256in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.610542in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.611828in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.613115in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.614401in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.620833in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.622119in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.624692in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.625978in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.627264in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.628551in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{4.629837in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.631123in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.633696in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.636269in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.637555in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.638841in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.640128in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.641414in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.642700in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.645273in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.647845in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.649132in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.654277in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.655563in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.658136in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.659422in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.660709in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.663281in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.664568in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.665854in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.667140in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.668427in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.669713in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.670999in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.672286in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.673572in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.674858in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.676145in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.677431in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.678717in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.682576in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.683863in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{4.685149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.686435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.687722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.690294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.691580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.692867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.694153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.695439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.696726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.698012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.700585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.701871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.703157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.704444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.707016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.709589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.710875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.712162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.713448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.714734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.716021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.717307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.718593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.721166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.725025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.726311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.727598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.728884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.731457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.732743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.734029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.736602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.737888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.739174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.740461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.743033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.744320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.745606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.746892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.748179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.752038in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.753324in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.754610in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.755897in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.757183in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.758469in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.761042in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.762328in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.764901in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.766187in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.767474in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.768760in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.770046in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.775192in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.776478in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.777764in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.779050in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.780337in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.781623in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.782909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.784196in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.785482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.786768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.790627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.795773in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.797059in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.799632in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.800918in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.802204in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.803491in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.804777in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.806063in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.807350in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.808636in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.809922in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.811209in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.812495in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.813781in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{4.816354in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.817640in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.818927in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.820213in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.821499in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.822786in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.824072in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.825358in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.826644in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.827931in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.830503in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.831790in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.833076in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.834362in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.835649in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.836935in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.840794in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.842080in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.843367in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.844653in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.845939in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.847226in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.851085in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.854944in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.856230in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.857516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.858803in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.860089in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.861375in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.862662in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.863948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.865234in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.866521in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.867807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.869093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.870379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.871666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.874238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.875525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.876811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.878097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.879384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.881956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.884529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.885815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.887102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.888388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.890961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.892247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.893533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.894820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.896106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.897392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.902538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.903824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.905110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.906397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.908969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.910256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.911542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.912828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.914114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.915401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.920546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.921832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.923119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.924405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.925691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.926978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.928264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.929550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.930837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.932123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.933409in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.934696in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.937268in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.939841in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.941127in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.942414in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.943700in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.944986in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.946273in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.948845in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.950132in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.951418in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.952704in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.953991in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.955277in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.957849in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.959136in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.960422in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.962995in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.964281in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.966854in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.968140in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.969426in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.970713in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.971999in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.974572in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.978431in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.979717in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.982290in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.983576in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.984862in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.986149in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.987435in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.990008in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.991294in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.992580in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.993867in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.996439in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{4.997726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.999012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.002871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.004157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.006730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.008016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.010589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.011875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.014448in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.015734in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.017020in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.018307in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.019593in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.020879in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.022166in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.023452in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.026025in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.027311in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.028597in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.029884in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.031170in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.033743in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.035029in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.036315in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.037602in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.040174in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.041461in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.042747in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.044033in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.045320in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.046606in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.047892in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.049178in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.050465in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.051751in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.053037in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.054324in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.055610in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.056896in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.058183in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.059469in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.060755in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.062042in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.064614in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.065901in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.068473in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.069760in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.071046in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.072332in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.073619in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.074905in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.076191in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.077478in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.078764in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.080050in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.081337in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.082623in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.083909in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.085196in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.086482in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.087768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.089055in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.090341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.091627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.092913in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.094200in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.095486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.096772in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.098059in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.099345in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.100631in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.103204in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.104490in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.105777in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.107063in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.108349in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.109636in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.110922in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.113495in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.114781in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.116067in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.117354in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.121213in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.122499in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.123785in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.125072in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.126358in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.128931in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.130217in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.131503in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.132790in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.134076in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.135362in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.136648in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.137935in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.140507in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.141794in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.143080in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.144366in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.146939in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.148225in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.150798in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.152084in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.153371in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.155943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.157230in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.159802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.162375in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.164948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.166234in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.167520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.168807in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.171379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.172666in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.173952in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.175238in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.176525in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.177811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.179097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.180384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.181670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.184242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.185529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.186815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.188101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.189388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.190674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.191960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.194533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.195819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.198392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.199678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.200965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.202251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.203537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.204824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.206110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.207396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.208683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.209969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.211255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.212542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.215114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.216401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.217687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.218973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.220260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.221546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.224119in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.225405in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.226691in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.227977in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.229264in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.230550in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.231836in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.233123in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.234409in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.235695in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.236982in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.238268in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.239554in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.240841in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.242127in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.243413in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.244700in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.245986in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.247272in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.251131in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.252418in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.253704in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.254990in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.256277in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.258849in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.260136in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.261422in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.262708in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.263995in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.265281in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.266567in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.270426in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.271712in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.272999in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.274285in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.275571in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.276858in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.278144in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.279430in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.282003in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.283289in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.284576in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.285862in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.287148in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.289721in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.292294in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.293580in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.294866in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.296153in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.297439in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.298725in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.300012in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.302584in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.303871in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.305157in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.306443in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.307730in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.309016in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.310302in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.311589in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.312875in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.314161in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.315448in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.316734in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.319306in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.320593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.323165in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.324452in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.325738in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.327024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.328311in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.329597in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.330883in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.333456in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.334742in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.336029in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.338601in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.339888in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.341174in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.342460in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.343747in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.345033in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.346319in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.348892in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.350178in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.351465in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.352751in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.354037in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.355324in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.359183in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.360469in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.361755in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.365614in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.366900in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.368187in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.369473in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.370759in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.372046in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.373332in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.375905in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.377191in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.378477in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.379764in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.381050in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.383623in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.384909in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.386195in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.387482in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.388768in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.390054in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.391341in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.392627in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.393913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.395200in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.396486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.397772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.399059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.400345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.401631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.404204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.405490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.406776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.408063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.409349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.410635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.411922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.413208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.417067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.418353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.419640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.420926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.422212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.423499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.424785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.426071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.428644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.431217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.435076in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.436362in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.437648in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.438935in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.440221in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.441507in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.445366in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.446653in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.447939in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.449225in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.450511in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.451798in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.453084in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.454370in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.455657in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.456943in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.458229in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.460802in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.462088in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.463375in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.464661in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.465947in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.467234in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.468520in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.469806in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.471093in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.472379in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.473665in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.474952in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.477524in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.478811in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.481383in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.482670in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.483956in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.485242in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.486529in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.489101in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.491674in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.492960in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.494247in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.495533in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.496819in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.498105in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.499392in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.500678in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.503251in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.504537in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.505823in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.507110in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.508396in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.509682in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.512255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.513541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.514828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.516114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.517400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.518687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.519973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.521259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.522546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.523832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.525118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.526405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.528977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.530264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.532836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.534123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.536695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.537982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.539268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.541840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.543127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.544413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.545699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.546986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.548272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.549558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.550845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.552131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.553417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.554704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.557276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.558563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.559849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.561135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.562422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.563708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.564994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.566281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.567567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.570140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.572712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.573999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.575285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.576571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.577858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.579144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.580430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.581717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.583003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.584289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.585575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.586862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.588148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.589434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.590721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.592007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.594580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.595866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.598439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.599725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.601011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.602298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.604870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.606157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.607443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.608729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.610016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.612588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.613875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.615161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.616447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.617734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.619020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.620306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.621593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.622879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.624165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.625452in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.626738in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.628024in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.629310in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.630597in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.631883in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.633169in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.634456in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.635742in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.638315in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.639601in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.640887in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.642174in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.643460in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.644746in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.646033in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.647319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.648605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.649892in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.651178in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.652464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.653751in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.655037in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.656323in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.657610in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.660182in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.661469in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.662755in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.664041in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.665328in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.666614in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.669187in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.670473in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.671759in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.673046in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.674332in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.675618in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.676904in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.678191in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.679477in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.682050in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.684622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.685909in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.687195in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.688481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.689768in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.691054in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.692340in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.693627in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.694913in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.696199in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.697486in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.698772in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.700058in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.701345in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.703917in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.705204in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.706490in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.707776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.709063in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.710349in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.711635in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.712922in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.714208in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.715494in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.716781in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.718067in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.719353in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.720639in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.721926in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.723212in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.724498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.725785in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.727071in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.728357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.729644in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.730930in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.732216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.733503in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.734789in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.736075in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.737362in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.738648in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.739934in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.741221in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.742507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.743793in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.745080in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.746366in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.747652in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.750225in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.751511in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.754084in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.755370in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.756657in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.757943in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.759229in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.760516in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.761802in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.763088in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.764374in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.765661in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.766947in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.768233in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.770806in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.772092in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.773379in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.774665in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.777238in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.778524in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.779810in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.781097in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.782383in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.783669in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.786242in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.787528in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{5.788815in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.790101in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.791387in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.792674in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.793960in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.795246in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.796533in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.797819in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.799105in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.800392in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.801678in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.802964in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.804251in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.805537in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.808109in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.810682in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{5.811968in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.813255in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.814541in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.815827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.817114in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.818400in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.819686in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.820973in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.822259in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.824832in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.826118in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.827404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.828691in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.829977in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.831263in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.832550in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.833836in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.835122in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.836409in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.837695in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.838981in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.841554in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.842840in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.844127in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.845413in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.849272in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.850558in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.851845in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.853131in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.854417in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.855703in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.856990in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.858276in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.859562in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.860849in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.862135in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.863421in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.864708in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.865994in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.867280in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.869853in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.871139in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.873712in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.874998in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.876285in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.877571in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.878857in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.880144in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.881430in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.882716in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.884003in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.885289in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.887862in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.889148in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.890434in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.891721in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.893007in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.894293in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.895580in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.898152in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.899438in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.900725in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.902011in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.903297in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.904584in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.905870in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.907156in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{5.908443in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.909729in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.911015in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.912302in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.913588in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.914874in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.916161in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.918733in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.920020in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{5.921306in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.923879in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.925165in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.926451in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.927738in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.930310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.931597in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.932883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.934169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.936742in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.939315in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.940601in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.941887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.943173in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.944460in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.945746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.947032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.948319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.949605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.950891in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.952178in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.953464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.954750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.956037in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.957323in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.958609in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.959896in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.961182in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.962468in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.963755in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.965041in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.966327in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.967614in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.968900in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.970186in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.971473in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.972759in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.974045in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.975332in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.976618in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.977904in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.979191in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.980477in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.981763in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.983050in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.984336in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.985622in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.986908in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.988195in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.990767in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.992054in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.993340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.994626in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.995913in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.997199in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.998485in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{5.999772in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.001058in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.003631in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.004917in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.006203in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.007490in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.010062in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.011349in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.012635in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.013921in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.015208in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.016494in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.017780in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.019067in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.021639in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.022926in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.024212in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.025498in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.026785in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.028071in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.029357in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.031930in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.033216in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.034502in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.035789in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.037075in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.038361in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.039648in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.040934in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.042220in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.043507in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.044793in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.048652in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.049938in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.051225in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.052511in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.053797in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.055084in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.056370in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.057656in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.058943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.060229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.061515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.062802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.064088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.065374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.066661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.067947in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.069233in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.071806in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.073092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.074379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.075665in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.076951in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.078237in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.079524in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.080810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.082096in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.083383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.084669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.085955in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.087242in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.088528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.089814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.091101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.092387in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.093673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.094960in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.096246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.097532in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.098819in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.100105in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.101391in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.102678in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.103964in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.105250in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.106537in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.107823in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.109109in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.110396in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.111682in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.112968in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.114255in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.115541in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.116827in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.118114in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.119400in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.120686in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.121972in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.123259in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.124545in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.125831in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.127118in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.128404in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.129690in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.130977in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.132263in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.133549in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.134836in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.136122in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.137408in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.138695in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.139981in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.141267in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.142554in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.143840in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.145126in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.146413in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.147699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.148985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.150272in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.151558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.152844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.154131in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.155417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.156703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.157990in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.159276in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.160562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.161849in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.163135in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.164421in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.165707in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.166994in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.168280in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.169566in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.170853in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.172139in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.173425in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.174712in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.175998in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.177284in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.178571in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.179857in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.181143in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.182430in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.183716in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.185002in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.186289in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.187575in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.188861in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.190148in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.191434in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.192720in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.194007in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.195293in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.196579in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.197866in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.199152in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.200438in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.203011in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.204297in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.205584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.206870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.208156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.209443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.210729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.212015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.213301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.214588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.215874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.217160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.218447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.219733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.221019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.222306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.223592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.224878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.226165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.227451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.228737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.230024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.231310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.232596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.235169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.237742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.239028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.240314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.241601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.242887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.244173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.245460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.246746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.248032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.249319in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.250605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.251891in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.253178in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.254464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.255750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.257036in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.258323in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.259609in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.260895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.262182in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.263468in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.264754in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.266041in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.267327in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.271186in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.272472in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.275045in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.276331in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.277618in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.278904in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.280190in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.281477in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.282763in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.284049in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.285336in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.286622in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.287908in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.289195in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.290481in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.291767in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.293054in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.294340in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.295626in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.296913in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.298199in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.299485in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.300771in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.302058in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.303344in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.304630in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.305917in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.307203in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.308489in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.309776in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.312348in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.313635in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.314921in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.316207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.317494in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.318780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.320066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.321353in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.322639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.323925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.325212in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.326498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.327784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.329071in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.330357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.331643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.332930in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.334216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.335502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.338075in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.339361in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.340648in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.341934in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.343220in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.344507in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.345793in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.347079in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.348365in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.349652in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.350938in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.352224in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.353511in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.354797in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.356083in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.357370in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.358656in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.359942in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.361229in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.362515in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.363801in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.365088in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.366374in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.367660in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.368947in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.370233in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.371519in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.372806in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.374092in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.375378in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.376665in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.377951in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.381810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.383096in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.384383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.385669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.388242in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.389528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.390814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.392100in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.393387in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.394673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.395959in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.397246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.398532in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.399818in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.401105in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.402391in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.403677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.404964in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.406250in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.407536in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.408823in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.410109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.411395in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.412682in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.413968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.415254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.416541in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.417827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.419113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.421686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.422972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.424259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.425545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.426831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.428118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.429404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.430690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.431977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.433263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.434549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.435835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.437122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.438408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.439694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.440981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.442267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.443553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.444840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.446126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.447412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.448699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.449985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.451271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.452558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.453844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.456417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.457703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.460276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.461562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.462848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.464135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.465421in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.466707in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.467994in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.469280in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.470566in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.471853in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.473139in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.475712in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.476998in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.478284in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.479570in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.480857in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.482143in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.483429in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.484716in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.486002in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.487288in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.488575in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.489861in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.491147in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.492434in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.493720in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.495006in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.496293in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.497579in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.498865in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.500152in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.501438in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.502724in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.504011in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.505297in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.506583in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.507870in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.509156in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.510442in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.511729in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.513015in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.514301in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.515588in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.516874in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.518160in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.519447in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.520733in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.522019in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.523306in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.524592in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.525878in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.527164in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.528451in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{6.529737in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.531023in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.532310in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.533596in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.534882in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.536169in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.537455in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.538741in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.540028in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.541314in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.542600in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.545173in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.546459in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.547746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.549032in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.551605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.552891in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.554177in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.555464in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.556750in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.558036in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.559323in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.560609in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.563182in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.564468in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.565754in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.567041in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.568327in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.569613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.570899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.572186in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.573472in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.574758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.576045in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.577331in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.578617in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.579904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.581190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.582476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.583763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.585049in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.586335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.587622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.588908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.590194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.591481in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.594053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.595340in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.596626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.597912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.599199in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.600485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.601771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.603058in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.604344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.606917in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.608203in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.609489in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.610776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.612062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.613348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.614634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.615921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.617207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.618493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.619780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.621066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.622352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.623639in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.624925in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.626211in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.627498in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.628784in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.630070in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.632643in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.633929in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.635216in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.636502in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.637788in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.639075in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.640361in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.641647in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.642934in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.644220in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.645506in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.646793in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.648079in}{1.819923in}}%
\pgfpathlineto{\pgfqpoint{6.649365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.650652in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.651938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.653224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.654511in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.655797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.657083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.658369in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.659656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.660942in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.662228in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.664801in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.666087in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.667374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.668660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.669946in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.671233in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.672519in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.673805in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.675092in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.676378in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.677664in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.678951in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.680237in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.682810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.684096in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.685382in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.686669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.687955in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.689241in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.690528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.691814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.693100in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.694387in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.695673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.696959in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.698246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.699532in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.702105in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.703391in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.704677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.705963in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.707250in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.708536in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.709822in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.711109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.712395in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.713681in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.714968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.716254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.717540in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.718827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.720113in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.721399in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.722686in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.723972in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.727831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.729117in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.731690in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.732976in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.734263in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.735549in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.736835in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.738122in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.739408in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.740694in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.741981in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.743267in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.744553in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.745840in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.747126in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.748412in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.749698in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.750985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.752271in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.753557in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.754844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.756130in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.757416in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.758703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.759989in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.761275in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.762562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.763848in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.765134in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.766421in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.767707in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.768993in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.770280in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.771566in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.772852in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.774139in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.775425in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.776711in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.777998in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.779284in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.780570in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.781857in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.783143in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.784429in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.785716in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.787002in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.788288in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.789575in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.790861in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.792147in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.793433in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.794720in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.796006in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.797292in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.798579in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.799865in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.801151in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.802438in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.803724in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.805010in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.806297in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.807583in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.808869in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.810156in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.811442in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.812728in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{6.814015in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.815301in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.816587in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.817874in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.819160in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.820446in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.821733in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.823019in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.824305in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.825592in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.826878in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.828164in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.829451in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.830737in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.832023in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.833310in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.834596in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.835882in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.837168in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.838455in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.839741in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.841027in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.842314in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.843600in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.844886in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.846173in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.847459in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.848745in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.850032in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.851318in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.852604in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.853891in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.855177in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.856463in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.857750in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.859036in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.860322in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.861609in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.862895in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.864181in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.865468in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.866754in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.868040in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.869327in}{1.898003in}}%
\pgfpathlineto{\pgfqpoint{6.869327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.869327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.868040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.866754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.865468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.864181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.862895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.861609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.860322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.859036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.857750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.856463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.855177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.853891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.852604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.851318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.850032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.848745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.847459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.846173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.844886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.843600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.842314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.841027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.839741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.838455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.837168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.835882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.834596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.833310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.832023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.830737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.829451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.828164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.826878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.825592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.824305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.823019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.821733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.820446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.819160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.817874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.816587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.815301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.814015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.812728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.811442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.810156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.808869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.807583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.806297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.805010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.803724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.802438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.801151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.799865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.798579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.797292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.796006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.794720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.793433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.792147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.790861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.789575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.788288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.787002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.785716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.784429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.783143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.781857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.780570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.779284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.777998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.776711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.775425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.774139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.772852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.771566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.770280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.768993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.767707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.766421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.765134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.763848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.762562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.761275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.759989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.758703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.757416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.756130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.754844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.753557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.752271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.750985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.749698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.748412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.747126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.745840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.744553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.743267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.741981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.740694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.739408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.738122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.736835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.735549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.734263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.732976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.731690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.729117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.727831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.726545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.723972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.722686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.721399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.720113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.718827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.717540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.716254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.714968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.713681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.712395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.711109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.709822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.708536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.707250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.705963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.704677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.703391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.702105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.700818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.699532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.698246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.696959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.695673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.694387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.693100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.691814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.690528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.689241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.687955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.686669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.685382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.684096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.682810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.680237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.678951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.677664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.676378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.675092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.673805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.672519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.671233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.669946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.668660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.667374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.666087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.664801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.663515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.662228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.660942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.659656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.658369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.657083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.655797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.654511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.653224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.651938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.650652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.649365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.648079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.646793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.645506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.644220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.642934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.641647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.640361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.639075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.637788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.636502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.635216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.633929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.632643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.630070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.628784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.627498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.626211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.624925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.623639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.622352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.621066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.619780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.618493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.617207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.615921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.614634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.613348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.612062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.610776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.609489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.608203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.606917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.605630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.604344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.603058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.601771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.600485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.599199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.597912in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.596626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.595340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.594053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.592767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.591481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.590194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.588908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.587622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.586335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.585049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.583763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.582476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.581190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.579904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.578617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.577331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.576045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.574758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.573472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.572186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.570899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.569613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.568327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.567041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.565754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.564468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.563182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.560609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.559323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.558036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.556750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.555464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.554177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.552891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.551605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.549032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.547746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.546459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.545173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.542600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.541314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.540028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.538741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.537455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.536169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.534882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.533596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.532310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.531023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.529737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.528451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.527164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.525878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.524592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.523306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.522019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.520733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.519447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.518160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.516874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.515588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.514301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.513015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.511729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.510442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.509156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.507870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.506583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.505297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.504011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.502724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.501438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.500152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.498865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.497579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.496293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.495006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.493720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.492434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.491147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.489861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.488575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.487288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.486002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.484716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.483429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.482143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.480857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.479570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.478284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.476998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.475712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.473139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.471853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.470566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.469280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.467994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.466707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.465421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.464135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.462848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.461562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.460276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.458989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.457703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.456417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.455130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.453844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.452558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.451271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.449985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.448699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.447412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.446126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.444840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.443553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.442267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.440981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.439694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.438408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.437122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.435835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.434549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.433263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.431977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.430690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.429404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.428118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.426831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.425545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.424259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.422972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.421686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.419113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.417827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.416541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.415254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.413968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.412682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.411395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.410109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.408823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.407536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.406250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.404964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.403677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.402391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.401105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.399818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.398532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.397246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.395959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.394673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.393387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.392100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.390814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.389528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.388242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.386955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.385669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.384383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.383096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.381810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.380524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.379237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.377951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.376665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.375378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.374092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.372806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.371519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.370233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.368947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.367660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.366374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.365088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.363801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.362515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.361229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.359942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.358656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.357370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.356083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.354797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.353511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.352224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.350938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.349652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.348365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.347079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.345793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.344507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.343220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.341934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.340648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.339361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.338075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.336789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.335502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.334216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.332930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.331643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.330357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.329071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.327784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.326498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.325212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.323925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.322639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.321353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.320066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.318780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.317494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.316207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.314921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.313635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.312348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.309776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.308489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.307203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.305917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.304630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.303344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.302058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.300771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.299485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.298199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.296913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.295626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.294340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.293054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.291767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.290481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.289195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.287908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.286622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.285336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.284049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.282763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.281477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.280190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.278904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.277618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.276331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.275045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.272472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.271186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.269900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.268613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.267327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.266041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.264754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.263468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.262182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.260895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.259609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.258323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.257036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.255750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.254464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.253178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.251891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.250605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.249319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.248032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.246746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.245460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.244173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.242887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.241601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.240314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.239028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.237742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.236455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.235169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.232596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.231310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.230024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.228737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.227451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.226165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.224878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.223592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.222306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.221019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.219733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.218447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.217160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.215874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.214588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.213301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.212015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.210729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.209443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.208156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.206870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.205584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.204297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.203011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.200438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.199152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.197866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.196579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.195293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.194007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.192720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.191434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.190148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.188861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.187575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.186289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.185002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.183716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.182430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.181143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.179857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.178571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.177284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.175998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.174712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.173425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.172139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.170853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.169566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.168280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.166994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.165707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.164421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.163135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.161849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.160562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.159276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.157990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.156703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.155417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.154131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.152844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.151558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.150272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.148985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.147699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.146413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.145126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.143840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.142554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.141267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.139981in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.138695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.137408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.136122in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.134836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.133549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.132263in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.130977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.129690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.128404in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.127118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.125831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.124545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.123259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.121972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.120686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.119400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.118114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.116827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.115541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.114255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.112968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.111682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.110396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.109109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.107823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.106537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.105250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.103964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.102678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.101391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.100105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.098819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.097532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.096246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.094960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.093673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.092387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.091101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.089814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.088528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.087242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.085955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.084669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.083383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.082096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.080810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.079524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.078237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.076951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.075665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.074379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.073092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.071806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.069233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.067947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.066661in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.065374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.064088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.062802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.061515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.060229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.058943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.057656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.056370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.055084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.053797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.052511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.051225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.049938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.048652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.047366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.046079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.044793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.043507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.042220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.040934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.039648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.038361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.037075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.035789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.034502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.033216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.031930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.029357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.028071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.026785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.025498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.024212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.022926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.021639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.019067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.017780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.016494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.015208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.013921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.012635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.011349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.010062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.007490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.006203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.004917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.003631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.002344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{6.001058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.999772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.998485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.997199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.995913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.994626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.993340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.992054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.990767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.988195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.986908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.985622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.984336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.983050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.981763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.980477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.979191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.977904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.976618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.975332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.974045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.972759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.971473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.970186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.968900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.967614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.966327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.965041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.963755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.962468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.961182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.959896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.958609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.957323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.956037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.954750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.953464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.952178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.950891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.949605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.948319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.947032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.945746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.944460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.943173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.941887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.940601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.939315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.938028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.936742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.935456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.934169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.932883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.931597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.930310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.927738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.926451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.925165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.923879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.921306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.920020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.918733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.917447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.916161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.914874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.913588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.912302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.911015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.909729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.908443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.907156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.905870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.904584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.903297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.902011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.900725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.899438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.898152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.896866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.895580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.894293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.893007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.891721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.890434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.889148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.887862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.885289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.884003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.882716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.881430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.880144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.878857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.877571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.876285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.874998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.873712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.872426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.871139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.869853in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.867280in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.865994in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.864708in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.863421in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.862135in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.860849in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.859562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.858276in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.856990in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.855703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.854417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.853131in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.851845in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.850558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.849272in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.845413in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.844127in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.842840in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.841554in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.840268in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.838981in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.837695in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.836409in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.835122in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.833836in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.832550in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.831263in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.829977in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.828691in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.827404in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.826118in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.824832in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.822259in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.820973in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.819686in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.818400in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.817114in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.815827in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.814541in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.813255in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.811968in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{5.810682in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.809396in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.808109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.806823in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.805537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.804251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.802964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.801678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.800392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.799105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.797819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.796533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.795246in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.793960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.792674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.791387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.790101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.788815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.787528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.786242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.783669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.782383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.781097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.779810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.778524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.777238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.774665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.773379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.772092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.770806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.768233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.766947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.765661in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.764374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.763088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.761802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.760516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.759229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.757943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.756657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.755370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.754084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.752798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.751511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.750225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.748939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.747652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.746366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.745080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.743793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.742507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.741221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.739934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.738648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.737362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.736075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.734789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.733503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.732216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.730930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.729644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.728357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.727071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.725785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.724498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.723212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.721926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.720639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.719353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.718067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.716781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.715494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.714208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.712922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.711635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.710349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.709063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.707776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.706490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.705204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.703917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.702631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.701345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.700058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.698772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.697486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.696199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.694913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.693627in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.692340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.691054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.689768in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.688481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.687195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.685909in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.684622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.683336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.682050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.679477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.678191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.676904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.675618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.674332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.673046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.671759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.670473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.669187in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.666614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.665328in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.664041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.662755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.661469in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.660182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.658896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.657610in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.656323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.655037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.653751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.652464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.651178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.649892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.648605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.647319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.646033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.644746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.643460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.642174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.640887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.639601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.638315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.635742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.634456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.633169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.631883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.630597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.629310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.628024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.626738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.625452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.624165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.622879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.621593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.620306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.619020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.617734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.616447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.615161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.613875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.612588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.611302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.610016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.608729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.607443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.606157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.604870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.602298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.601011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.599725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.598439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.597152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.595866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.594580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.593293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.592007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.590721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.589434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.588148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.586862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.585575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.584289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.583003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.581717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.580430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.579144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.577858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.576571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.575285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.573999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.572712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.570140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.568853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.567567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.566281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.564994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.563708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.562422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.561135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.559849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.558563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.557276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.555990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.554704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.553417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.552131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.550845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.549558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.548272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.546986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.545699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.544413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.543127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.541840in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.539268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.537982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.536695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.535409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.534123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.532836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.531550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.530264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.528977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.526405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.525118in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.523832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.522546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.521259in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.519973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.518687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.517400in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.516114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.514828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.513541in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.512255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.510969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.509682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.508396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.507110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.505823in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.504537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.503251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.501964in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.500678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.499392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.498105in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.496819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.495533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.494247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.492960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.491674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.490388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.489101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.486529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.485242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.483956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.482670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.481383in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.478811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.477524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.474952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.473665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.472379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.471093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.469806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.468520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.467234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.465947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.464661in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.463375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.462088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.460802in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.459516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.458229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.456943in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.455657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.454370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.453084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.451798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.450511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.449225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.447939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.446653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.445366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.441507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.440221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.438935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.437648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.436362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.435076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.433789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.431217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.429930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.428644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.426071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.424785in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.423499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.422212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.420926in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.419640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.418353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.417067in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.414494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.413208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.411922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.410635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.409349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.408063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.406776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.405490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.404204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.401631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.400345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.399059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.397772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.396486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.395200in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.393913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.392627in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.391341in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.390054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.388768in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.387482in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.386195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.384909in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.383623in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.382336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.381050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.379764in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.378477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.377191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.375905in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.373332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.372046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.370759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.369473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.368187in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.366900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.365614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.363041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.361755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.360469in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.359183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.357896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.355324in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.354037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.352751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.351465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.350178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.348892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.347606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.346319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.345033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.343747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.342460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.341174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.339888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.338601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.336029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.334742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.333456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.330883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.329597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.328311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.327024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.325738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.324452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.323165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.320593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.319306in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.318020in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.316734in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.315448in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.314161in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.312875in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.311589in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.310302in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.309016in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.307730in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.306443in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.305157in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.303871in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.302584in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.300012in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.298725in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.297439in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.296153in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.294866in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.293580in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.292294in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.291007in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.289721in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.288435in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.287148in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.285862in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.284576in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.283289in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.282003in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.280717in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.279430in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.278144in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.276858in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.275571in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.274285in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.272999in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.271712in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.270426in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.266567in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.265281in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.263995in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.262708in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.261422in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.260136in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.258849in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.257563in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.256277in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.254990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.253704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.252418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.251131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.249845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.248559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.247272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.245986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.244700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.243413in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.242127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.240841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.239554in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.238268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.236982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.235695in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.234409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.233123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.231836in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.230550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.229264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.227977in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.226691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.225405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.224119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.222832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.221546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.220260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.218973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.217687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.216401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.215114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.213828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.212542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.211255in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.209969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.208683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.207396in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.206110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.204824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.203537in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.202251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.200965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.199678in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.198392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.197106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.195819in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.194533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.191960in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.190674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.189388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.188101in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.186815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.185529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.184242in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.181670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.180384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.179097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.177811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.176525in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.175238in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.173952in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.172666in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.171379in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.170093in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.168807in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.167520in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.166234in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.164948in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.162375in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.159802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.157230in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.155943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.153371in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.152084in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.150798in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.148225in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.146939in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.144366in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.143080in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.141794in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.140507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.137935in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.136648in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.135362in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.134076in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.132790in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.131503in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.130217in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.128931in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.127644in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.126358in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.125072in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.123785in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.122499in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.121213in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.117354in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.116067in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.114781in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.113495in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.110922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.109636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.108349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.107063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.105777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.104490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.103204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.100631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.099345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.098059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.096772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.095486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.094200in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.092913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.091627in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.090341in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.089055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.087768in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.086482in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.085196in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.083909in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.082623in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.081337in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.080050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.078764in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.077478in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.076191in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.074905in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.073619in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.072332in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.071046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.069760in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.068473in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.067187in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.065901in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.064614in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.063328in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.062042in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.060755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.059469in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.058183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.056896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.055610in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.054324in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.053037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.051751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.050465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.049178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.047892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.046606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.045320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.044033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.042747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.041461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.040174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.037602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.036315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.035029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.033743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.031170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.029884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.028597in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.027311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.026025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.023452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.022166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.020879in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.019593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.018307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.017020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.015734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.014448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.011875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.010589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.009302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.008016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.006730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.005443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.004157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.002871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.001585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.999012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.997726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.996439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.993867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.992580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.991294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.990008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.987435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.986149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.984862in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.983576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.982290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.981003in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.979717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.978431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.974572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.971999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.970713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.969426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.968140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.966854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.965567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.964281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.962995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.961708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.960422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.959136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.957849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.955277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.953991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.952704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.951418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.950132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.948845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.946273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.944986in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.943700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.942414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.941127in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.939841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.937268in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.934696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.933409in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.932123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.930837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.929550in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.928264in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.926978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.925691in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.924405in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.923119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.921832in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.920546in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.916687in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.915401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.914114in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.912828in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.911542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.910256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.908969in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.906397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.905110in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.903824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.902538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.901251in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.898679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.897392in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.896106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.894820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.893533in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.892247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.890961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.888388in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.887102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.885815in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.884529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.883243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.881956in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.879384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.878097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.876811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.875525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.874238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.872952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.871666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.870379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.869093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.867807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.866521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.865234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.863948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.862662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.861375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.860089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.858803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.857516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.856230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.854944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.853657in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.851085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.848512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.847226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.845939in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.844653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.843367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.842080in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.840794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.838221in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.836935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.835649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.834362in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.833076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.831790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.830503in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.827931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.826644in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.825358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.824072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.822786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.821499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.820213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.818927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.817640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.816354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.813781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.812495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.811209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.809922in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.808636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.807350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.806063in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.804777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.803491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.802204in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.800918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.799632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.798345in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.797059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.795773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.790627in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.789341in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.786768in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.785482in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.784196in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.782909in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.781623in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.780337in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.779050in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.777764in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.776478in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.775192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.771333in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.770046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.768760in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.767474in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.766187in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.764901in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.763615in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.762328in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.761042in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.758469in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.757183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.755897in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.754610in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.753324in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.752038in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.750751in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.748179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.746892in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.745606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.744320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.743033in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.741747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.740461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.739174in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.737888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.736602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.734029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.732743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.731457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.728884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.727598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.726311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.725025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.723739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.722452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.721166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.719880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.718593in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.717307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.716021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.714734in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.713448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.712162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.710875in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.709589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.707016in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.705730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.704444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.703157in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.701871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.700585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.699298in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.698012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.696726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.695439in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.694153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.692867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.691580in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.690294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.687722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.686435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.685149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.683863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.682576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.681290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.680004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.678717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.677431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.676145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.674858in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.673572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.672286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.670999in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.669713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.668427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.667140in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.665854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.664568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.663281in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.661995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.660709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.659422in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.658136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.656850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.655563in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.654277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.652991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.649132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.647845in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.645273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.642700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.641414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.640128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.638841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.637555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.636269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.633696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.632410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.631123in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.629837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.628551in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.627264in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.625978in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.624692in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.623405in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.622119in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.620833in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.618260in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.616974in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.615687in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.614401in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.613115in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.611828in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.610542in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.609256in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.607969in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.604110in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.602824in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.601538in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.600251in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.598965in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.597679in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.595106in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.592534in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.591247in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.589961in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.588675in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.587388in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.586102in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{4.584816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.583529in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.580957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.579670in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.578384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.577098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.575811in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.574525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.573239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.571952in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.570666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.569380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.565521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.564234in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.561662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.559089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.557803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.556516in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.555230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.553944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.552658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.551371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.550085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.547512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.546226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.544940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.543653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.542367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.541081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.539794in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.538508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.537222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.535935in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.534649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.533363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.532076in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.529504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.528217in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.526931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.525645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.524358in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.523072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.521786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.520499in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.519213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.517927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.516640in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.514068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.512781in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.511495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.508923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.507636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.506350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.505064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.503777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.502491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.501205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.499918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.498632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.497346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.494773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.493487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.492200in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.490914in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.489628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.488341in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.487055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.483196in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.481910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.480623in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.479337in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.478051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.476764in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.471619in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.470333in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.469046in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.467760in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.466474in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.465188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.463901in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.462615in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.461329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.458756in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.456183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.454897in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.453611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.452324in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.451038in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.448465in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.447179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.445893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.444606in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.443320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.442034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.440747in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.439461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.438175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.436888in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.435602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.434316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.433029in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.430457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.429170in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.427884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.426598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.425311in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.424025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.422739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.421452in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.420166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.418880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.417594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.416307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.413735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.412448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.411162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.409876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.407303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.406017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.404730in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.403444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.402158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.400871in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.399585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.398299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.397012in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.395726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.394440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.393153in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.391867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.390581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.389294in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.388008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.385435in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.384149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.382863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.381576in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.380290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.377717in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.376431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.375145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.373859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.372572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.371286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.370000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.368713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.367427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.366141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.364854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.363568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.362282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.360995in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.359709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.358423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.357136in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.355850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.354564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.353277in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.351991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.350705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.349418in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.348132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.346846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.345559in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.344273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.341700in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.340414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.339128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.336555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.335269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.333982in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.332696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.331410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.330124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.328837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.327551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.326265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.323692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.322406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.321119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.319833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.318547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.317260in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.315974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.314688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.313401in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.312115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.310829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.309542in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.308256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.306970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.305683in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.304397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.303111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.301824in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.300538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.299252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.297965in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.295393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.294106in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.292820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.291534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.290247in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.288961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.287675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.286389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.283816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.282530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.281243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.279957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.278671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.277384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.276098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.274812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.273525in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.272239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.270953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.269666in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.267094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.265807in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.264521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.263235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.261948in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.260662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.258089in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.256803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.255517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.254230in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.251658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.250371in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.249085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.247799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.246512in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.245226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.243940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.242653in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.240081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.238795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.237508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.236222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.234936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.233649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.232363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.231077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.229790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.228504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.227218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.224645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.223359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.222072in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.220786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.218213in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.216927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.215641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.214354in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.213068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.211782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.210495in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.209209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.206636in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.205350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.202777in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.201491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.200205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.197632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.196346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.195060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.192487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.191201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.189914in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.188628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.186055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.184769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.183483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.182196in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.180910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.179624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.178337in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.177051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.175765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.174478in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.173192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.170619in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.169333in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.168047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.166760in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.165474in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.162901in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.161615in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.160329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.159042in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.157756in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.156470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.153897in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.151325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.150038in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.148752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.147466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.146179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.144893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.143607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.142320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.141034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.139748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.138461in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.137175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.135889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.134602in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.133316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.132030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.130743in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.129457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.128171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.126884in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.125598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.124312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.123025in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.121739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.117880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.116594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.115307in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.114021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.112735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.111448in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.110162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.108876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.107589in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.106303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.105017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.103731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.102444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.101158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.099872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.098585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.097299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.096013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.094726in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.093440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.092154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.090867in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.088295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.087008in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.085722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.084436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.083149in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.081863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.080577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.079290in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.078004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.076718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.075431in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.074145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.072859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.070286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.067713in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.066427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.065141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.063854in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.062568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.061282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.059996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.058709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.057423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.056137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.054850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.053564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.052278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.050991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.049705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.048419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.045846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.044560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.043273in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.041987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.040701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.039414in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.038128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.036842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.035555in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.034269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.032983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.031696in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.030410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.029124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.027837in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.026551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.025265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.023978in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.022692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.020119in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.018833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.017547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.016261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.014974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.013688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.012402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.009829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.007256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.005970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.002111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{4.000825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.999538in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.998252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.996966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.995679in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.994393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.991820in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.990534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.989248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.984102in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.982816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.980243in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.977671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.976384in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.975098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.973812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.972526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.971239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.969953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.968667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.967380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.966094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.964808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.963521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.962235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.959662in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.958376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.957090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.955803in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.953231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.950658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.949372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.948085in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.946799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.945513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.944226in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.942940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.941654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.940367in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.939081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.937795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.936508in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.935222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.933936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.932649in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.931363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.930077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.928790in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.927504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.926218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.924932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.923645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.922359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.921073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.919786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.918500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.917214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.915927in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.914641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.913355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.910782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.909496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.906923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.905637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.904350in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.903064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.901778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.900491in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.897919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.896632in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.895346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.892773in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.891487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.888914in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.887628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.886342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.885055in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.883769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.882483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.881197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.879910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.878624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.877338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.872192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.870906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.869620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.868333in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.865761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.864474in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.863188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.860615in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.859329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.858043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.854184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.852897in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.851611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.850325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.849038in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.847752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.846466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.845179in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.843893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.842607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.841320in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.840034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.838748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.837462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.836175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.834889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.833603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.832316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.831030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.829744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.828457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.827171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.825885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.824598in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.823312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.822026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.819453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.818167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.816880in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.814308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.813021in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.811735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.810449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.809162in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.807876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.805303in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.804017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.802731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.801444in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.800158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.798872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.797585in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.796299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.795013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.793727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.792440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.791154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.788581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.784722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.783436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.780863in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.779577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.778291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.777004in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.775718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.774432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.771859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.770573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.769286in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.768000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.766714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.765427in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.764141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.762855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.761568in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.758996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.757709in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.756423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.755137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.752564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.751278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.749991in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.748705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.747419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.744846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.743560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.742274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.740987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.739701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.738415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.735842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.731983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.730697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.729410in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.728124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.726838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.725551in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.724265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.722979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.721692in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.719120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.717833in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.716547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.715261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.713974in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.711402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.710115in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.708829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.707543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.706256in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.704970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.703684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.702398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.701111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.699825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.698539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.697252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.695966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.694680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.693393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.692107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.690821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.689534in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.688248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.686962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.685675in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.684389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.683103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.681816in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.680530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.677957in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.675385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.674098in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.672812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.671526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.670239in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.668953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.667667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.666380in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.665094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.662521in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.661235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.659949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.658663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.657376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.656090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.654804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.653517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.652231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.649658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.648372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.647086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.645799in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.643227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.641940in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.640654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.639368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.638081in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.636795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.635509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.634222in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.632936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.631650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.630363in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.629077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.627791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.626504in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.625218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.623932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.622645in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.621359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.620073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.617500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.616214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.614928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.613641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.612355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.611069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.609782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.608496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.607210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.605923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.604637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.603351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.602064in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.599492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.598205in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.596919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.595633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.594346in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.593060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.590487in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.589201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.587915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.586628in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.585342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.584056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.582769in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.581483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.580197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.578910in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.577624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.576338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.575051in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.573765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.572479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.571192in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.569906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.568620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.567334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.564761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.563475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.562188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.560902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.559616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.558329in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.557043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.555757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.554470in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.553184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.551898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.550611in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.549325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.548039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.545466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.544180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.542893in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.541607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.540321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.539034in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.537748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.536462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.535175in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.533889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.532603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.531316in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.530030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.528744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.527457in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.526171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.524885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.523599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.522312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.521026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.518453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.514594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.513308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.512022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.510735in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.509449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.508163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.506876in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.504304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.501731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.500445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.499158in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.497872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.496586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.495299in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.494013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.492727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.491440in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.490154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.488868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.487581in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.486295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.485009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.483722in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.482436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.481150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.479864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.478577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.477291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.476005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.474718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.473432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.470859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.469573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.468287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.467000in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.465714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.464428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.463141in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.461855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.460569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.459282in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.457996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.456710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.455423in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.454137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.452851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.451564in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.450278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.448992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.447705in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.446419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.443846in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.442560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.441274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.438701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.437415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.436129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.434842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.433556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.432270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.430983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.429697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.428411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.427124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.425838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.421979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.420693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.419406in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.418120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.416834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.414261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.412975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.411688in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.410402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.409116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.407829in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.406543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.405257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.403970in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.402684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.401398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.400111in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.398825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.397539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.396252in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.394966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.393680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.391107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.389821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.388535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.387248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.385962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.384676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.383389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.382103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.380817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.379530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.376958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.375671in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.374385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.373099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.371812in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.370526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.369240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.366667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.365381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.364094in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.362808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.361522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.360235in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.358949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.357663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.356376in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.355090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.353804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.352517in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.351231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.349945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.347372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.346086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.344800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.343513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.340941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.339654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.338368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.334509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.333223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.331936in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.329364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.328077in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.326791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.325505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.322932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.321646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.319073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.317787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.316500in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.315214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.313928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.312641in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.311355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.310069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.308782in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.307496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.306210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.304923in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.299778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.298492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.297206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.295919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.293347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.289488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.288201in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.286915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.285629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.284342in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.283056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.280483in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.279197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.276624in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.275338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.274052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.272765in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.271479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.270193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.268906in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.266334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.265047in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.263761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.262475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.261188in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.256043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.254757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.253471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.252184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.250898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.249612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.248325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.247039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.245753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.244466in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.240607in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.238035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.236748in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.235462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.234176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.232889in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.230317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.229030in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.227744in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.226458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.225171in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.223885in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.220026in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.218740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.217453in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.216167in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.214881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.213594in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.212308in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.211022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.209736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.208449in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.207163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.205877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.204590in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.203304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.202018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.200731in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.199445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.198159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.196872in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.195586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.194300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.193013in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.190441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.189154in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.186582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.185295in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.182723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.181436in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.180150in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.178864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.177577in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.176291in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.175005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.172432in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.171146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.169859in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.167287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.166001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.164714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.163428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.162142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.160855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.159569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.158283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.156996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.155710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.154424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.150565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.149278in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.147992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.146706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.145419in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.141560in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.140274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.138988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.136415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.135129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.133842in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.132556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.131270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.128697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.126124in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.124838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.123552in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{3.122266in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{3.120979in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{3.119693in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{3.118407in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{3.117120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.115834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.113261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.111975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.110689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.108116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.106830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.105543in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.104257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.102971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.101684in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.100398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.099112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.097825in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.096539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.095253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.093966in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.092680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.091394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.090107in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.088821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.087535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.086248in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.084962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.083676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.082389in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.081103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.079817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.078530in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.077244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.073385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.070813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.069526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.065667in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.064381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.063095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.061808in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.060522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.059236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.057949in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.056663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.055377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.054090in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.052804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.051518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.050231in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.048945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.047659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.046372in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.045086in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.043800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.041227in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.039941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.038654in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.037368in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.036082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.034795in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.033509in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.032223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.030937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.029650in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.028364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.027078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.024505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.021932in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.019360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.018073in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.015501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.011642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.010355in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.007783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.006496in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.005210in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.002637in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.001351in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.000065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.998778in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.997492in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.996206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.994919in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.993633in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.992347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.991060in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.988488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.987202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.985915in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.984629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.983343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.982056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.980770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.975625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.974338in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.970479in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.969193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.967907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.965334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.964048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.962761in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.958902in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.957616in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.956330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.955043in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.953757in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.952471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.951184in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.949898in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.948612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.947325in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.946039in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.942180in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.939608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.937035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.935749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.934462in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.933176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.928031in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.926744in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.925458in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.924172in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.922885in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.921599in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.920313in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.919026in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.917740in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.916454in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.915167in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.908736in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.904877in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.903590in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.902304in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.901018in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.899731in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.898445in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.895873in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.894586in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.892014in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.889441in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.888155in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.886868in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.884296in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.883009in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.880437in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.879150in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.876578in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.875291in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.874005in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.872719in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.871432in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.870146in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.868860in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.866287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.865001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.863714in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.862428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.861142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.859855in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.858569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.857283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.855996in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.854710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.852138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.850851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.848279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.846992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.844420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.843133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.841847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.840561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.839274in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.837988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.836702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.835415in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.832843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.831556in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.830270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.828984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.827697in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.826411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.825125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.823838in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.822552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.821266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.819979in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.818693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.817407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.814834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.812261in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.810975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.809689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.807116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.805830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.804544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.803257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.800685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.799398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.796826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.795539in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.794253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.791680in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.790394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.787821in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.786535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.781390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.780103in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.778817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.777531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.776244in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.774958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.773672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.772385in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.771099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.769813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.767240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.765954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.764668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.763381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.760809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.756950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.754377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.753091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.751804in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.750518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.749232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.747945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.744086in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.742800in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.741514in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.740227in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.737655in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.736368in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.735082in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.732509in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.729937in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.728650in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.727364in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.726078in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.724791in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.723505in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.722219in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.720932in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.719646in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.717074in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.715787in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.714501in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.713215in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.710642in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.709356in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.708069in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.706783in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.705497in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.704210in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.702924in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.701638in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.700351in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.699065in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.697779in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.696492in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.692633in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.691347in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.688774in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.687488in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.686202in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.679770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.677197in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.675911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.674625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.673339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.670766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.669480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.663048in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.661762in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.660475in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.659189in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.657903in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.655330in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.654044in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.652757in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.650185in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.647612in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.646326in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.645039in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.642467in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.641180in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.638608in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.636035in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.633462in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.632176in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.630890in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.629604in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.628317in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.627031in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.624458in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.623172in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.621886in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.620599in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.616740in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.615454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.614168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.612881in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.611595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.610309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.607736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.606450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.602591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.601304in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.598732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.597445in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.596159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.594873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.592300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.591014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.589727in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.588441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.587155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.584582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.582010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.580723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.578151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.576864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.575578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.574292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.573005in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.571719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.570433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.569146in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.567860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.566574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.565287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.561428in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.560142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.558856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.556283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.554997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.553710in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.552424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.551138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.547279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.545992in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.543420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.542133in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.539561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.538275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.536988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.535702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.531843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.530557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.529270in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.527984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.525411in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.524125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.522839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.521552in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.518980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.517693in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.516407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.515121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.513834in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.512548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.511262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.508689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.507403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.503544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.500971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.498398in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.497112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.495826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.493253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.490681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.489394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.488108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.486822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.485535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.482963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.480390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.475245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.472672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.471386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.467527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.466240in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.464954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.463668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.462381in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.458522in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.457236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.455950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.454663in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.453377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.452091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.450805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.449518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.448232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.446946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.444373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.443087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.441800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.440514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.437941in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.436655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.434082in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.430223in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.427651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.426364in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.425078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.423792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.421219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.419933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.418646in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.417360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.414787in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.410928in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.409642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.408356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.407070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.404497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.403211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.401924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.399352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.398065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.396779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.395493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.391634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.390347in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.387775in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.386488in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.385202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.382629in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.381343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.380057in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.378770in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.377484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.374911in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.373625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.372339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.368480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.367193in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.365907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.363334in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.362048in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.358189in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.351758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.350471in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.349185in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.347899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.344040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.342753in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.341467in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.338894in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.337608in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.336322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.329890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.328604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.327317in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.326031in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.324745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.323458in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.320886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.319599in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.318313in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.317027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.315741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.314454in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.313168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.311882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.310595in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.309309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.308023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.306736in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.305450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.304164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.302877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.300305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.299018in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.297732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.295159in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.293873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.292587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.288728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.286155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.284869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.282296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.281010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.277151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.275864in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.273292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.270719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.268147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.265574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.263001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.261715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.260429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.259142in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.256570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.255283in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.252711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.251424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.248852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.246279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.244993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.243706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.241134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.238561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.235988in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.234702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.230843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.229557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.228271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.225698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.224412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.223125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.221839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.220553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.214121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.212835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.211548in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.210262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.207689in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.202544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.199971in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.198685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.197399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.193540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.192253in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.190967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.189681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.187108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.185822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.184535in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.183249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.181963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.180677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.175531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.174245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.172959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.171672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.170386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.169100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.167813in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.166527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.165241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.162668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.158809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.157523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.156236in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.154950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.153664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.152377in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.151091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.149805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.148518in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.145946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.142087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.140800in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.139514in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.136942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.135655in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.134369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.133083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.131796in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.130510in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.129224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.127937in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.126651in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.125365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.122792in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.121506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.120219in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.118933in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.115074in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.113788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.111215in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.109929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.107356in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.106070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.104783in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.103497in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.102211in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.098352in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.097065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.095779in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.094493in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.091920in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.088061in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.086775in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.084202in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.081630in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.080343in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.075198in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.073912in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.072625in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.071339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.070053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.063621in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.062335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.061048in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.055903in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.054617in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.052044in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.049471in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.043040in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.041754in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.039181in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.037895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.035322in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.034036in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.031463in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.028890in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.027604in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.026318in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.025031in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.019886in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.018600in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.016027in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.013454in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.012168in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.010882in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.009595in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.007023in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.005736in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.004450in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.000591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.995446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.994160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.992873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.991587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.990301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.989014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.987728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.986442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.983869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.982583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.981296in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.980010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.978724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.977437in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.976151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.974865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.973578in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.969719in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.968433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.965860in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.963288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.960715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.955570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.952997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.951711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.950425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.949138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.946566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.945279in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.943993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.942707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.941420in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.940134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.938848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.934989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.933702in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.932416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.929843in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.927271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.925984in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.924698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.922125in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.915694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.913121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.910549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.909262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.907976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.906690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.905403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.904117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.901544in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.900258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.897685in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.896399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.895113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.892540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.889967in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.888681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.887395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.886108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.884822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.882249in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.880963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.879677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.870672in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.868100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.866814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.865527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.864241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.860382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.859096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.857809in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.856523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.855237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.853950in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.851378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.848805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.847519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.842373in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.838514in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.837228in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.835942in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.833369in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.825651in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.820506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.819220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.817933in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.816647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.815361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.812788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.811502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.810215in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.807643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.806356in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.805070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.803784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.802497in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.797352in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.796066in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.790920in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.789634in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.788348in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.785775in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.784489in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.781916in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.780630in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.778057in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.766480in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.765194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.763908in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.762621in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.760049in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.757476in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.756190in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.754903in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.753617in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.752331in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.751044in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.749758in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.748472in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.747185in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.745899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.742040in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.738181in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.735609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.734322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.733036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.731750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.730463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.726604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.725318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.721459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.720173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.717600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.713741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.712455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.711168in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.709882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.708596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.707309in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.706023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.704737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.699591in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.698305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.697019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.695732in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.694446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.689301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.686728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.684156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.682869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.681583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.680297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.679010in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.677724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.676438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.673865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.672579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.671292in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.668720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.666147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.664861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.663574in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.659715in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.658429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.657143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.653284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.651997in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.649425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.645566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.644280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.639134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.635275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.633989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.632703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.631416in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.628844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.627557in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.619839in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.618553in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.613408in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.610835in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.609549in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.608262in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.605690in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.604403in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.603117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.600545in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.595399in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.594113in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.592827in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.591540in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.590254in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.588968in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.585109in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.583822in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.582536in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.579963in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.578677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.577391in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.576104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.572245in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.570959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.569673in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.568386in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.565814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.564527in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.563241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.560668in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.559382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.558096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.555523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.554237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.551664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.550378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.549092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.546519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.543946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.542660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.538801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.536228in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.534942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.529797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.528510in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.527224in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.523365in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.522079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.520792in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.518220in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.511788in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.509216in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.507929in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.502784in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.501498in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.500211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.497639in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.496352in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.492493in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.480916in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.479630in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.478344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.475771in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.474485in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.471912in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.470626in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.469339in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.468053in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.466767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.465481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.456476in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.450045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.448758in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.446186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.444899in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.443613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.442327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.438468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.434609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.433322in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.432036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.430750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.429463in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.425604in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.420459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.417887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.415314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.414028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.412741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.411455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.410169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.408882in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.407596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.406310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.402451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.401164in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.397305in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.396019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.394733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.390874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.384442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.383156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.381869in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.380583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.379297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.376724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.372865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.369006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.366434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.365147in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.363861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.362575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.360002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.358716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.357429in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.356143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.354857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.353570in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.349711in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.347139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.345852in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.339421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.338134in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.335562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.334275in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.330417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.327844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.326558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.322699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.321412in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.316267in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.314981in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.313694in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.312408in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.308549in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.307263in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.304690in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.303404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.302117in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.298258in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.296972in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.295686in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.291827in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.290540in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.289254in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.285395in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.284109in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.281536in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.280250in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.278964in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.271246in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.266100in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.264814in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.263528in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.260955in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.257096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.254523in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.251951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.249378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.248092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.246805in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.244233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.240374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.236515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.232656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.228797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.227511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.226224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.222365in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.221079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.219793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.217220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.209502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.206929in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.205643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.204357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.203070in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.200498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.199212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.195353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.194066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.191494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.188921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.187635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.181203in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.176058in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.174771in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.172199in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.169626in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.164481in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.161908in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.160622in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.158049in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.155476in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.154190in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.152904in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.151618in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.149045in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.146472in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.143900in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.141327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.134895in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.131036in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.129750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.128464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.125891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.124605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.123318in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.122032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.118173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.115600in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.114314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.111741in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.110455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.106596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.105310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.104024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.102737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.101451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.100165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.097592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.096306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.095019in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.093733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.092447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.091160in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.089874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.087301in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.086015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.083442in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.082156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.080870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.079583in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.077011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.075724in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.071865in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.069293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.068006in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.064148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.062861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.056430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.055143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.052571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.051284in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.042280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.039707in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.038421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.034562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.033276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.031989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.030703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.028130in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.026844in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.025558in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.021699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.016554in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.011408in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.008836in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.999831in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.995972in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.992113in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.990827in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.988254in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.986968in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.985682in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.984395in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.981823in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.977964in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.975391in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.974105in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.972819in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.971532in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.968960in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.967673in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.965101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.963814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.961242in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.958669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.954810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.952237in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.949665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.948378in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.947092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.945806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.944519in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.943233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.940660in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.939374in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.936801in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.935515in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.934229in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.931656in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.930370in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.929084in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.927797in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.925225in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.921366in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.920079in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.918793in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.917507in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.916220in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.914934in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.913648in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.912361in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.911075in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.909789in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.905930in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.903357in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.902071in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.900784in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.898212in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.894353in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.893066in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.891780in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.890494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.889207in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.887921in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.886635in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.885349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.882776in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.881490in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.880203in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.877631in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.876344in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.875058in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.873772in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.871199in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.869913in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.866054in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.864767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.862195in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.860908in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.858336in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.857049in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.854477in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.851904in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.849331in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.848045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.846759in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.842900in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.840327in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.839041in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.837755in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.832609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.830037in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.828750in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.827464in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.826178in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.824891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.822319in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.818460in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.817173in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.815887in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.814601in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.813314in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.812028in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.810742in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.809455in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.808169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.806883in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.805596in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.804310in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.803024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.801737in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.800451in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.799165in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.795306in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.794020in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.792733in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.790161in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.788874in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.787588in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.786302in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.785015in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.778584in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.777297in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.774725in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.773438in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.772152in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.770866in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.769579in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.768293in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.765720in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.764434in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.763148in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.761861in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.760575in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.755430in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.754143in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.752857in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.747712in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.746426in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.745139in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.743853in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.738708in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.737421in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.736135in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.734849in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.732276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.727131in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.725844in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.724558in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.721985in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.720699in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.718126in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.716840in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.715554in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.714267in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.712981in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.710408in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.705263in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.703977in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.700118in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.698832in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.697545in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.696259in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.694973in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.692400in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.691114in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.689827in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.688541in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.687255in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.685968in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.684682in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.683396in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.682109in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.680823in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.679537in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.678250in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.676964in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.675678in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.674391in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.673105in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.670532in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.665387in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.660242in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.657669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.653810in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.652524in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.649951in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.648665in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.646092in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.644806in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.643520in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.640947in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.639661in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.635802in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.634515in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.633229in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.631943in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.629370in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.628084in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.626797in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.624225in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.622938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.621652in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.617793in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.607503in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.606216in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.604930in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.597212in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.593353in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.592067in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.590780in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.589494in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.588208in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.586921in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.583062in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.581776in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.580490in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.575344in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.574058in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.572772in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.571486in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.570199in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.565054in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.563768in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.562481in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.812115in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.544473in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.536755in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.527751in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.523892in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.518746in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.517460in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.514887in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.509742in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.508456in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.504597in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{1.113299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{0.508456in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{0.511028in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{0.513601in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{0.520033in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{0.526464in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{0.543186in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{0.545759in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{0.547045in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.562481in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.568913in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.579203in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.592067in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.593353in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.601071in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{0.619079in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.638374in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.643520in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.657669in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.664101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.665387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.732276in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.760575in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.796592in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.824891in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.885349in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.886635in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.925225in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.985682in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.986968in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.039707in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.040994in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.051284in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.107883in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.109169in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.199212in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.263528in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{1.276391in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{1.277677in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.450045in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.527224in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.833369in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.178104in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.243706in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.290014in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.300305in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.301591in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{2.354330in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.365907in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.723505in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.724791in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.787821in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.789108in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502024in}{0.410579in}}{\pgfqpoint{2.572647in}{1.561601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.503310in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.504597in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{0.522605in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{0.525178in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.536755in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.538041in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.539327in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{0.540614in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{0.549618in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.550904in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{0.553477in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{0.554763in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{0.561195in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.567627in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.570199in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.571486in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.576631in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.577917in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.581776in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.583062in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.586921in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.588208in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.589494in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.593353in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{0.594639in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.595926in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{0.598498in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.602357in}{1.659859in}}%
\pgfpathlineto{\pgfqpoint{0.603644in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{0.611362in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.613934in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.615221in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.616507in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.655097in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.656383in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.661528in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.665387in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.666673in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.667960in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{0.720699in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{0.729703in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.956096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.965101in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.021699in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.030703in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.191494in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.257096in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.268673in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.331703in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.423032in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{1.469339in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{1.470626in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.534942in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.735609in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.736895in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.780630in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.843660in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.871959in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{1.873245in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{1.937561in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.205117in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.250138in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.251424in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.347899in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.369766in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.371052in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.396779in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.398065in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.619313in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.620599in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.669480in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.933139in}}%
\pgfpathlineto{\pgfqpoint{2.683629in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.747945in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.866287in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.930603in}{1.894099in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.075958in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{0.502024in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074672in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{0.410579in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{0.410579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502024in}{1.972179in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{1.972179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096005in}{0.466134in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{0.466134in}}%
\pgfpathlineto{\pgfqpoint{3.019116in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{2.096005in}{0.818134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140449in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{0.734800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.451560in,y=0.695911in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pattern A\hphantom{m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140449in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{0.575467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.451560in,y=0.536578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pattern B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rstdp/schematic.tex <==
\begin{tikzpicture}
	\pgfmathsetmacro{\N}{15}  %
	\node[draw,dotted,label=Input] (spikes_in) at (0, 0) {\input{figures/rstdp/input.pgf}};

	\node[draw,dotted,label=Output] (spikes_out) at (0, -5.5) {\input{figures/rstdp/output.pgf}};

	\foreach \i in {0,...,3}{
	       \ifodd\i{
		       \node[circle,draw,blue,text=black,font=\small] (output\i) at (3.0 + 0.5*\i, -5.0) {B};
	       }\else{
		       \node[circle,draw,red,text=black,font=\small] (output\i) at (3.0 + 0.5*\i, -6.0) {A};
	       }\fi
	}

	\foreach \i in {0,...,\N}{
		\node[regular polygon,regular polygon sides=3,draw,green,inner sep=2pt,shape border rotate=-90] (input\i) at (2.25, -3.1+\i*0.4) {};
	}

	\foreach \i in {0,...,\N}{
		\foreach \j in {0,...,3}{
			\node[circle,draw,lightgray,fill,scale=0.2] (synapse\i\j) at(3.0 + 0.5*\j, -3.1+\i*0.4) {};
		}
	}

	\foreach \i in {0,...,\N}{
		\node (virtual\i) at(3.5 + 3.0, -3.1+\i*0.4) {};
	}

	\foreach \i in {0,...,\N}{
		\draw[lightgray,thick] (input\i) edge ($(input\i)!0.65!(virtual\i)$) edge [dotted, thick] ($(input\i)!0.75!(virtual\i)$);
	}
	
	\foreach \i in {0,...,3}{
		\draw[-latex,lightgray,thick] (synapse\N\i) to (output\i);
	}

	\foreach \i in {0,1}{
		\draw[dotted,thick,lightgray] (5.0, -5.5-\i) -- (5.5, -5.5-\i);
	}
	
\end{tikzpicture}


==> figures/teststand/example_stp/calibration.tex <==
\begin{tikzpicture}[]%
	\begin{scope}[shift={(-12.0,-1.0)},scale=0.8,transform shape]
		\node[anchor=south west,minimum width=2cm,minimum height=2cm,draw=blue,blue,align=center] (drv) at (0.0,2.0) {synapse\\ driver\\[1em] (DUT)};
		\node[anchor=south west,minimum width=2cm,minimum height=2cm,draw=blue,blue,align=center] (syn) at (4.0,2.0) {synapse};
		\node[anchor=south west,minimum width=2cm,minimum height=2cm,draw=blue,blue,align=center] (nrn) at (7.0,2.0) {neuron\\ behavioral};

		\draw[blue,thick] (2.0,3.0) -- ++(0.5,0) -- ++(0.1,-0.2) -- ++(0.2,0.4) -- ++(0.2,-0.4) -- ++(0.2,0.4)
			-- ++(0.2,-0.4) -- ++(0.1,0.2) -- ++(0.5,0);
		\draw[blue,thick] (2.0,3.0) ++(0.5,-0.3) -- ++(1.0,0.0);
		\draw[blue,thick] (2.0,3.0) ++(0.5,-0.3) ++(0.5,0.0) -- ++(0.0,-0.3)
			-- ++(-0.12,0.0) -- ++(0.12,-0.2) -- ++(0.12,0.2) -- ++(-0.12,0.0);


		\node[anchor=north west,minimum width=2cm,minimum height=0.75cm,draw=gray,align=center,rotate=90] (mct) at (1.25,-1.0) {SRAM Ctrl.};
		\node[anchor=north west,minimum width=2cm,minimum height=0.75cm,draw=gray,align=center,rotate=90] (pst) at (0.00,-1.0) {Event IF};
		\draw[gray,thick,-stealth] (mct) -- (mct |- drv.south);
		\draw[gray,thick,-stealth] (pst) -- (pst |- drv.south);
		
		\node[anchor=south west,minimum width=2cm,minimum height=2cm,draw=gray,align=center] (prc) at (7.0,-1.0) {amplitude\\ extraction};
		\node[anchor=south west,minimum width=3cm,minimum height=2cm,draw=gray,align=center] (cal) at (3.5,-1.0) {calibration\\ (binary search)};
		\draw[gray,thick,-stealth] (prc) -- (cal);
	
		
		\draw[blue,thick,-stealth] (syn) -- (nrn);
		\draw[blue,thick,-stealth] (nrn) -- (prc);
		\draw[gray,thick,-stealth] (cal) -- (mct);
		\coordinate (zoom) at ($(nrn)!0.5!(prc)$);
		
		\node[fit=(drv)(nrn),draw,blue,dashed] (tbc) {};
		\node[fit=(pst)(prc)] (usr) {};
		\node[gray,anchor=south west,rotate=90,above,yshift=0.2cm] at (tbc.west) {\vphantom{gl}testbench};
		\node[gray,anchor=south west,rotate=90,above,yshift=0.2cm] at (usr.west) {\vphantom{gl}user code};
	\end{scope}
	
	\begin{scope}[shift={(-1.6,0.0)},scale=0.8,transform shape]
		\node[anchor=south west,draw=gray] (trace) at (-2,-0.5) {\input{figures/teststand/example_stp/trace.pgf}};

		\node[anchor=north west] (hist_sim) at (5,3.5) {\input{figures/teststand/example_stp/hist_sim.pgf}};
		\node[below,rotate=90,xshift=-1.5cm,yshift=0.3cm] at (hist_sim.north west) {\vphantom{gl}simulation};
		
		\node[anchor=south west] (hist_hw) at (5,-3.0) {\input{figures/teststand/example_stp/hist_hw.pgf}};
		\node[below,rotate=90,xshift=-1.5cm,yshift=0.3cm] at (hist_hw.north west) {\vphantom{gl}in silicon};

		\draw[gray,thick] (zoom) to[out=0,in=180] (trace.west);
	\end{scope}

	\node at (-12.5,2.8) {\bfseries A};
	\node at (  1.6,2.8) {\bfseries B};
\end{tikzpicture}


==> figures/teststand/example_stp/hist_hw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \setmainfont{Fira Sans}
%%   \setsansfont{Fira Sans}
%%   \setmathfont{Fira Math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.160000in}{1.380600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.380600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.380600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.265600in}}%
\pgfpathlineto{\pgfqpoint{0.115000in}{1.265600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227727in}{0.418600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227727in,y=0.356100in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580000in}{0.418600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=0.356100in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932273in}{0.418600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932273in,y=0.356100in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=0.200272in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont offset [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157273in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.157273in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.435540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273887in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303041in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332194in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.435540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361348in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.452480in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.452480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448809in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.554120in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.554120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477962in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.486360in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.486360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507116in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.486360in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.486360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536270in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.537180in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.537180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565423in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.494830in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.494830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594577in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.528710in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.528710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623730in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.486360in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.486360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652884in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.477890in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.477890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682038in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.477890in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.477890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711191in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.503300in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.503300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740345in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.494830in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.494830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769498in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.444010in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.444010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798652in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.435540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157273in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.157273in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273887in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303041in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332194in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361348in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448809in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.435540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477962in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507116in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536270in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.528710in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.528710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565423in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{1.189370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594577in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.571060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623730in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652884in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.435540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682038in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711191in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.427070in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.427070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740345in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769498in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798652in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.418600in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.418600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{0.115000in}{1.265600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045000in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.265600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.418600in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.418600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{1.265600in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.265600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/teststand/example_stp/hist_sim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \setmainfont{Fira Sans}
%%   \setsansfont{Fira Sans}
%%   \setmathfont{Fira Math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.160000in}{1.077000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{1.077000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.077000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{0.115000in}{0.962000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157273in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.157273in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.123470in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.123470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332194in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.123470in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.123470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.165820in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.165820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419655in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.148880in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.148880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448809in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.191230in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.191230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477962in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.191230in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.191230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507116in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.208170in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.208170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536270in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.225110in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.225110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565423in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.208170in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.208170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594577in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.267460in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.267460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623730in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.225110in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.225110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652884in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.216640in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.216640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682038in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.208170in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.208170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711191in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.165820in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.165820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740345in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.123470in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.123470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769498in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.123470in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.123470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798652in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.123470in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.123470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157273in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.157273in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.186426in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.215580in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.244734in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.273887in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.303041in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332194in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.332194in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.361348in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.390502in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419655in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.419655in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448809in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.448809in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477962in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.477962in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507116in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.123470in}}%
\pgfpathlineto{\pgfqpoint{0.507116in}{0.123470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536270in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.309810in}}%
\pgfpathlineto{\pgfqpoint{0.536270in}{0.309810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565423in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{0.565423in}{0.801070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594577in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.292870in}}%
\pgfpathlineto{\pgfqpoint{0.594577in}{0.292870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623730in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.131940in}}%
\pgfpathlineto{\pgfqpoint{0.623730in}{0.131940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652884in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.652884in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682038in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711191in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740345in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.740345in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769498in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798652in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.798652in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.827806in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.115000in}{0.115000in}}{\pgfqpoint{0.930000in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.973574in}{0.115000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{0.115000in}{0.962000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045000in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.962000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.115000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.115000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115000in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.962000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/teststand/example_stp/trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{siunitx}
%%   \usepackage{unicode-math}
%%   \setmainfont{Fira Sans}
%%   \setsansfont{Fira Sans}
%%   \setmathfont{Fira Math}
%%   \sisetup{detect-all}
%%   \usepackage{xfrac}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.993293in}{1.156472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.993293in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.156472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255828in}{0.425472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{0.425472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{0.255828in}{1.041472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255828in}{0.425472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255828in,y=0.362972in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643328in}{0.425472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643328in,y=0.362972in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030828in}{0.425472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030828in,y=0.362972in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418328in}{0.425472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418328in,y=0.362972in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805828in}{0.425472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805828in,y=0.362972in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030828in,y=0.207144in,,top]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont time [\si{\micro\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200272in,y=0.733472in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.497000}{8.996400}\selectfont membrane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255828in}{0.425472in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255828in}{0.453472in}}%
\pgfpathlineto{\pgfqpoint{0.418636in}{0.454023in}}%
\pgfpathlineto{\pgfqpoint{0.421864in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{0.422250in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{0.422793in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{0.424222in}{0.946126in}}%
\pgfpathlineto{\pgfqpoint{0.435072in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{0.439843in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{0.444639in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{0.449441in}{0.481402in}}%
\pgfpathlineto{\pgfqpoint{0.454338in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{0.459450in}{0.462016in}}%
\pgfpathlineto{\pgfqpoint{0.465188in}{0.457805in}}%
\pgfpathlineto{\pgfqpoint{0.472539in}{0.455288in}}%
\pgfpathlineto{\pgfqpoint{0.484250in}{0.453926in}}%
\pgfpathlineto{\pgfqpoint{0.496134in}{0.453593in}}%
\pgfpathlineto{\pgfqpoint{0.496140in}{0.454392in}}%
\pgfpathlineto{\pgfqpoint{0.499250in}{0.911337in}}%
\pgfpathlineto{\pgfqpoint{0.499750in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{0.500293in}{0.914044in}}%
\pgfpathlineto{\pgfqpoint{0.501721in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{0.512571in}{0.586423in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{0.529160in}}%
\pgfpathlineto{\pgfqpoint{0.522139in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{0.526941in}{0.477784in}}%
\pgfpathlineto{\pgfqpoint{0.531838in}{0.467092in}}%
\pgfpathlineto{\pgfqpoint{0.536950in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{0.542916in}{0.457144in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.454899in}}%
\pgfpathlineto{\pgfqpoint{0.564388in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{0.573636in}{0.453585in}}%
\pgfpathlineto{\pgfqpoint{0.573643in}{0.454500in}}%
\pgfpathlineto{\pgfqpoint{0.576121in}{0.824242in}}%
\pgfpathlineto{\pgfqpoint{0.577250in}{0.847367in}}%
\pgfpathlineto{\pgfqpoint{0.577671in}{0.846185in}}%
\pgfpathlineto{\pgfqpoint{0.578800in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{0.591556in}{0.548386in}}%
\pgfpathlineto{\pgfqpoint{0.596393in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{0.601189in}{0.483855in}}%
\pgfpathlineto{\pgfqpoint{0.605991in}{0.470684in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{0.458410in}}%
\pgfpathlineto{\pgfqpoint{0.623516in}{0.455636in}}%
\pgfpathlineto{\pgfqpoint{0.634100in}{0.454090in}}%
\pgfpathlineto{\pgfqpoint{0.651138in}{0.453563in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{0.654041in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{0.654750in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{0.655293in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{0.656721in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{0.667571in}{0.550829in}}%
\pgfpathlineto{\pgfqpoint{0.672343in}{0.508896in}}%
\pgfpathlineto{\pgfqpoint{0.677139in}{0.484898in}}%
\pgfpathlineto{\pgfqpoint{0.681941in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{0.686914in}{0.463357in}}%
\pgfpathlineto{\pgfqpoint{0.692493in}{0.458580in}}%
\pgfpathlineto{\pgfqpoint{0.699314in}{0.455751in}}%
\pgfpathlineto{\pgfqpoint{0.709543in}{0.454151in}}%
\pgfpathlineto{\pgfqpoint{0.728639in}{0.453552in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{0.453739in}}%
\pgfpathlineto{\pgfqpoint{0.732016in}{0.740575in}}%
\pgfpathlineto{\pgfqpoint{0.732250in}{0.741293in}}%
\pgfpathlineto{\pgfqpoint{0.732793in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{0.734221in}{0.719980in}}%
\pgfpathlineto{\pgfqpoint{0.745071in}{0.536121in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{0.500524in}}%
\pgfpathlineto{\pgfqpoint{0.754639in}{0.480150in}}%
\pgfpathlineto{\pgfqpoint{0.759441in}{0.468586in}}%
\pgfpathlineto{\pgfqpoint{0.764566in}{0.461714in}}%
\pgfpathlineto{\pgfqpoint{0.770291in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{0.455205in}}%
\pgfpathlineto{\pgfqpoint{0.789600in}{0.453898in}}%
\pgfpathlineto{\pgfqpoint{0.806140in}{0.453544in}}%
\pgfpathlineto{\pgfqpoint{0.806145in}{0.454149in}}%
\pgfpathlineto{\pgfqpoint{0.808152in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{0.809750in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{0.810059in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{0.810781in}{0.697271in}}%
\pgfpathlineto{\pgfqpoint{0.812616in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{0.820043in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{0.824864in}{0.508093in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.484432in}}%
\pgfpathlineto{\pgfqpoint{0.834550in}{0.470840in}}%
\pgfpathlineto{\pgfqpoint{0.839621in}{0.463002in}}%
\pgfpathlineto{\pgfqpoint{0.845166in}{0.458418in}}%
\pgfpathlineto{\pgfqpoint{0.852143in}{0.455638in}}%
\pgfpathlineto{\pgfqpoint{0.862732in}{0.454091in}}%
\pgfpathlineto{\pgfqpoint{0.883641in}{0.453533in}}%
\pgfpathlineto{\pgfqpoint{0.883643in}{0.453670in}}%
\pgfpathlineto{\pgfqpoint{0.886541in}{0.649577in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{0.887793in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{0.889221in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{0.900071in}{0.511095in}}%
\pgfpathlineto{\pgfqpoint{0.904843in}{0.486277in}}%
\pgfpathlineto{\pgfqpoint{0.909639in}{0.472072in}}%
\pgfpathlineto{\pgfqpoint{0.914688in}{0.463706in}}%
\pgfpathlineto{\pgfqpoint{0.920221in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{0.927031in}{0.455847in}}%
\pgfpathlineto{\pgfqpoint{0.937109in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{0.958088in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{0.961145in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{0.961150in}{0.454616in}}%
\pgfpathlineto{\pgfqpoint{0.963152in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{0.964750in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{0.965059in}{0.640951in}}%
\pgfpathlineto{\pgfqpoint{0.965800in}{0.636939in}}%
\pgfpathlineto{\pgfqpoint{0.967850in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{0.974739in}{0.528607in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{0.496197in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{0.477528in}}%
\pgfpathlineto{\pgfqpoint{0.989316in}{0.466920in}}%
\pgfpathlineto{\pgfqpoint{0.994556in}{0.460704in}}%
\pgfpathlineto{\pgfqpoint{1.000655in}{0.456986in}}%
\pgfpathlineto{\pgfqpoint{1.008839in}{0.454806in}}%
\pgfpathlineto{\pgfqpoint{1.022941in}{0.453724in}}%
\pgfpathlineto{\pgfqpoint{1.038642in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{0.454359in}}%
\pgfpathlineto{\pgfqpoint{1.040652in}{0.588982in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{1.042559in}{0.608114in}}%
\pgfpathlineto{\pgfqpoint{1.043300in}{0.604819in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{0.584462in}}%
\pgfpathlineto{\pgfqpoint{1.052239in}{0.515465in}}%
\pgfpathlineto{\pgfqpoint{1.057041in}{0.488724in}}%
\pgfpathlineto{\pgfqpoint{1.061938in}{0.473232in}}%
\pgfpathlineto{\pgfqpoint{1.066816in}{0.464568in}}%
\pgfpathlineto{\pgfqpoint{1.072243in}{0.459309in}}%
\pgfpathlineto{\pgfqpoint{1.078741in}{0.456177in}}%
\pgfpathlineto{\pgfqpoint{1.088041in}{0.454372in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{0.453578in}}%
\pgfpathlineto{\pgfqpoint{1.116144in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{1.116153in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{1.118152in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{1.119750in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{1.120059in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{1.120838in}{0.578561in}}%
\pgfpathlineto{\pgfqpoint{1.123159in}{0.558899in}}%
\pgfpathlineto{\pgfqpoint{1.130138in}{0.502462in}}%
\pgfpathlineto{\pgfqpoint{1.135016in}{0.481069in}}%
\pgfpathlineto{\pgfqpoint{1.139900in}{0.468960in}}%
\pgfpathlineto{\pgfqpoint{1.144971in}{0.461971in}}%
\pgfpathlineto{\pgfqpoint{1.150750in}{0.457762in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{0.455267in}}%
\pgfpathlineto{\pgfqpoint{1.169893in}{0.453917in}}%
\pgfpathlineto{\pgfqpoint{1.193643in}{0.453511in}}%
\pgfpathlineto{\pgfqpoint{1.193646in}{0.453788in}}%
\pgfpathlineto{\pgfqpoint{1.195652in}{0.557747in}}%
\pgfpathlineto{\pgfqpoint{1.197250in}{0.572595in}}%
\pgfpathlineto{\pgfqpoint{1.197559in}{0.572411in}}%
\pgfpathlineto{\pgfqpoint{1.198338in}{0.569679in}}%
\pgfpathlineto{\pgfqpoint{1.200659in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{1.207638in}{0.498974in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{0.479105in}}%
\pgfpathlineto{\pgfqpoint{1.217400in}{0.467857in}}%
\pgfpathlineto{\pgfqpoint{1.222593in}{0.461254in}}%
\pgfpathlineto{\pgfqpoint{1.228532in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{1.236356in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.249241in}{0.453804in}}%
\pgfpathlineto{\pgfqpoint{1.271143in}{0.453511in}}%
\pgfpathlineto{\pgfqpoint{1.271150in}{0.454056in}}%
\pgfpathlineto{\pgfqpoint{1.273199in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.548809in}}%
\pgfpathlineto{\pgfqpoint{1.275059in}{0.548669in}}%
\pgfpathlineto{\pgfqpoint{1.275838in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{1.278159in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{0.489907in}}%
\pgfpathlineto{\pgfqpoint{1.290016in}{0.473997in}}%
\pgfpathlineto{\pgfqpoint{1.294900in}{0.464991in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{0.456360in}}%
\pgfpathlineto{\pgfqpoint{1.315593in}{0.454467in}}%
\pgfpathlineto{\pgfqpoint{1.332521in}{0.453606in}}%
\pgfpathlineto{\pgfqpoint{1.348659in}{0.454461in}}%
\pgfpathlineto{\pgfqpoint{1.350652in}{0.520307in}}%
\pgfpathlineto{\pgfqpoint{1.352250in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{1.352559in}{0.529844in}}%
\pgfpathlineto{\pgfqpoint{1.353414in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{1.356191in}{0.513303in}}%
\pgfpathlineto{\pgfqpoint{1.362391in}{0.483569in}}%
\pgfpathlineto{\pgfqpoint{1.367364in}{0.470243in}}%
\pgfpathlineto{\pgfqpoint{1.372400in}{0.462717in}}%
\pgfpathlineto{\pgfqpoint{1.378081in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.385221in}{0.455500in}}%
\pgfpathlineto{\pgfqpoint{1.396193in}{0.454026in}}%
\pgfpathlineto{\pgfqpoint{1.421291in}{0.453500in}}%
\pgfpathlineto{\pgfqpoint{1.763239in}{0.453472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{0.453472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{0.453472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255828in}{0.425472in}}{\pgfqpoint{1.550000in}{0.616000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399000in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{0.409411in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{0.419823in}{0.990983in}}%
\pgfpathlineto{\pgfqpoint{0.430235in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{0.440646in}{0.969381in}}%
\pgfpathlineto{\pgfqpoint{0.451058in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{0.461470in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{0.471881in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{0.482293in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{0.492704in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{0.503116in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{0.513528in}{0.900268in}}%
\pgfpathlineto{\pgfqpoint{0.523939in}{0.891166in}}%
\pgfpathlineto{\pgfqpoint{0.534351in}{0.882245in}}%
\pgfpathlineto{\pgfqpoint{0.544762in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.864933in}}%
\pgfpathlineto{\pgfqpoint{0.565586in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{0.575997in}{0.848304in}}%
\pgfpathlineto{\pgfqpoint{0.586409in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{0.596820in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{0.607232in}{0.824583in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{0.638467in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{0.648879in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{0.659290in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{0.669702in}{0.781228in}}%
\pgfpathlineto{\pgfqpoint{0.680113in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{0.690525in}{0.767902in}}%
\pgfpathlineto{\pgfqpoint{0.700937in}{0.761437in}}%
\pgfpathlineto{\pgfqpoint{0.711348in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{0.721760in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{0.732171in}{0.742805in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{0.752995in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{0.773818in}{0.719649in}}%
\pgfpathlineto{\pgfqpoint{0.784230in}{0.714146in}}%
\pgfpathlineto{\pgfqpoint{0.794641in}{0.708752in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{0.815464in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{0.825876in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{0.836288in}{0.688230in}}%
\pgfpathlineto{\pgfqpoint{0.846699in}{0.683353in}}%
\pgfpathlineto{\pgfqpoint{0.857111in}{0.678573in}}%
\pgfpathlineto{\pgfqpoint{0.867522in}{0.673888in}}%
\pgfpathlineto{\pgfqpoint{0.877934in}{0.669296in}}%
\pgfpathlineto{\pgfqpoint{0.888346in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{0.898757in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{0.909169in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.651826in}}%
\pgfpathlineto{\pgfqpoint{0.929992in}{0.647674in}}%
\pgfpathlineto{\pgfqpoint{0.940404in}{0.643605in}}%
\pgfpathlineto{\pgfqpoint{0.950815in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{0.961227in}{0.635708in}}%
\pgfpathlineto{\pgfqpoint{0.971639in}{0.631877in}}%
\pgfpathlineto{\pgfqpoint{0.982050in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{0.624443in}}%
\pgfpathlineto{\pgfqpoint{1.002873in}{0.620836in}}%
\pgfpathlineto{\pgfqpoint{1.013285in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{1.023697in}{0.613837in}}%
\pgfpathlineto{\pgfqpoint{1.034108in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{1.044520in}{0.607115in}}%
\pgfpathlineto{\pgfqpoint{1.054931in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{1.065343in}{0.600657in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{1.096578in}{0.591445in}}%
\pgfpathlineto{\pgfqpoint{1.106990in}{0.588496in}}%
\pgfpathlineto{\pgfqpoint{1.117401in}{0.585606in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.582773in}}%
\pgfpathlineto{\pgfqpoint{1.138224in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{1.148636in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{1.159048in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{1.169459in}{0.571996in}}%
\pgfpathlineto{\pgfqpoint{1.179871in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{1.190282in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{0.564464in}}%
\pgfpathlineto{\pgfqpoint{1.211106in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.221517in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{1.231929in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{1.242341in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{1.252752in}{0.552877in}}%
\pgfpathlineto{\pgfqpoint{1.263164in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{1.273575in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{1.283987in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{1.294399in}{0.544412in}}%
\pgfpathlineto{\pgfqpoint{1.304810in}{0.542401in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{0.540429in}}%
\pgfpathlineto{\pgfqpoint{1.325633in}{0.538496in}}%
\pgfpathlineto{\pgfqpoint{1.336045in}{0.536602in}}%
\pgfpathlineto{\pgfqpoint{1.346457in}{0.534746in}}%
\pgfpathlineto{\pgfqpoint{1.356868in}{0.532927in}}%
\pgfpathlineto{\pgfqpoint{1.367280in}{0.531143in}}%
\pgfpathlineto{\pgfqpoint{1.377692in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{1.388103in}{0.527683in}}%
\pgfpathlineto{\pgfqpoint{1.398515in}{0.526005in}}%
\pgfpathlineto{\pgfqpoint{1.408926in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{1.419338in}{0.522747in}}%
\pgfpathlineto{\pgfqpoint{1.429750in}{0.521167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255828in}{0.425472in}}%
\pgfpathlineto{\pgfqpoint{0.255828in}{1.041472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805828in}{0.425472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{1.041472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255828in}{0.425472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{0.425472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255828in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{1.041472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/teststand/schematic/teststand.tex <==
\usetikzlibrary{shapes.misc,shapes,fit}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta,decorations.pathreplacing,fadings,shapes,arrows}

\definecolor{orange}{HTML}{D7AA50}
\definecolor{purple}{HTML}{7A68A6}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
	\node[gray,rotate=90,scale=1.2] at (-0.7,-1.25) {\footnotesize user code};
	\node[blue,rotate=90,scale=1.2] at (-0.7,-3.75) {\footnotesize teststand};
	
	\node[anchor=north,minimum width=4cm,minimum height=2.5cm,draw=gray] (u1) at (5.5,0) {};
	\node[yshift=+0.625cm,minimum width=4cm,align=center] (u11) at (u1)
		{simulation setup};
	\node[yshift=-0.625cm,minimum width=4cm,align=center] (u12) at (u1)
		{data analysis};
	\draw[dashed,gray] (u1.west) -- (u1.east);
	
	\node[below right,minimum width=3cm,minimum height=1.5cm] (t1) at (0,-3) {};
	\node[shape=circle,inner sep=1pt,fill=blue,yshift=0.8em] at (t1) {\color{white}1};
	\node[yshift=-0.8em] at (t1) {\color{blue}netlist extraction};
	
	\node[below right,minimum width=3cm,minimum height=1.5cm] (t2) at (4,-3) {};
	\node[shape=circle,inner sep=1pt,fill=blue,yshift=0.8em] at (t2) {\color{white}2};
	\node[yshift=-0.8em] at (t2) {\color{blue}simulation};
	
	\node[below right,minimum width=3cm,minimum height=1.5cm] (t3) at (8,-3) {};
	\node[shape=circle,inner sep=1pt,fill=blue,yshift=0.8em] at (t3) {\color{white}3};
	\node[yshift=-0.8em] at (t3) {\color{blue}parsing};
	
	\node[below right,minimum width=3cm,minimum height=1.0cm,draw=red!40] (c1) at (0,-5) {};
	\node[] at (c1) {\color{red}CDS\textsuperscript{®}};
	
	\node[below right,minimum width=7cm,minimum height=1.0cm,draw=red!40] (c2) at (4,-5) {};
	\node[] at (c2) {\color{red}Cadence\textsuperscript{®} Spectre\textsuperscript{®}};
	
	\node[below right,minimum width=11cm,minimum height=1.5cm,draw=blue!40] (t) at (0,-3) {};

	\draw[-stealth,thick,gray] (u11.west) -- (u11.west-|t1.north) -- (t1.north);
	\draw[stealth-,thick,gray] (u12.east) -- (u12.east-|t3.north) -- (t3.north);
	
	\draw[-stealth,thick,gray] ([xshift=-1ex]t1.south) -- ([xshift=-1ex]c1.north);
	\draw[-stealth,thick,gray] ([xshift=+1ex]c1.north) -- ([xshift=+1ex]t1.south);
	
	\draw[-stealth,thick,gray] (t2.south) -- (t2.south |- c2.north);
	\draw[stealth-,thick,gray] (t3.south) -- (t3.south |- c2.north);

	\node[anchor=south,fill=white,align=center] at ([yshift=+0.7em]t1.north) {\footnotesize\color{gray}parameters,\\\footnotesize\color{gray}stimuli};
	\node[anchor=south,fill=white,align=center] at ([yshift=+0.7em]t3.north) {\footnotesize\color{gray}traces};
\end{tikzpicture}

